The IAU Resolutions on Astronomical Reference Systems, Time Scales, and Earth Rotation Models

Recent resolutions passed by the International Astronomical Union (IAU) on astronomical reference systems, time scales, and Earth rotation models are the most significant set of international agreements in positional astronomy in several decades. These resolutions, the result of over ten years of international research and study, provide a coherent set of foundational standards for the treatment of astrometric data and the modeling of dynamics in the solar system. This circular explains these resolutions and provides a complete set of practical formulas for their implementation. The six main chapters cover relativity, time scales, the fundamental celestial reference system, ephemerides of solar system bodies, precession and nutation, and modeling the Earth's rotation.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -17.2064161 &   -0.0174666 &    0.0033386 &    9.2052331 &    0.0009086 &    0.0015377 \\
   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   2 &   -1.3170906 &   -0.0001675 &   -0.0013696 &    0.5730336 &   -0.0003015 &   -0.0004587 \\
   3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   -0.2276413 &   -0.0000234 &    0.0002796 &    0.0978459 &   -0.0000485 &    0.0001374 \\
   4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &    0.2074554 &    0.0000207 &   -0.0000698 &   -0.0897492 &    0.0000470 &   -0.0000291 \\
   5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &    0.1475877 &   -0.0003633 &    0.0011817 &    0.0073871 &   -0.0000184 &   -0.0001924 \\
   6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &  -2 &   2 &   -0.0516821 &    0.0001226 &   -0.0000524 &    0.0224386 &   -0.0000677 &   -0.0000174 \\
   7 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &    0.0711159 &    0.0000073 &   -0.0000872 &   -0.0006750 &    0.0000000 &    0.0000358 \\
   8 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   1 &   -0.0387298 &   -0.0000367 &    0.0000380 &    0.0200728 &    0.0000018 &    0.0000318 \\
   9 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   2 &   -0.0301461 &   -0.0000036 &    0.0000816 &    0.0129025 &   -0.0000063 &    0.0000367 \\
  10 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &  -2 &   2 &    0.0215829 &   -0.0000494 &    0.0000111 &   -0.0095929 &    0.0000299 &    0.0000132 \\
  11 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0128227 &    0.0000137 &    0.0000181 &   -0.0068982 &   -0.0000009 &    0.0000039 \\
  12 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   0 &   2 &    0.0123457 &    0.0000011 &    0.0000019 &   -0.0053311 &    0.0000032 &   -0.0000004 \\
  13 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   2 &   0 &    0.0156994 &    0.0000010 &   -0.0000168 &   -0.0001235 &    0.0000000 &    0.0000082 \\
  14 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   1 &    0.0063110 &    0.0000063 &    0.0000027 &   -0.0033228 &    0.0000000 &   -0.0000009 \\
  15 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   1 &   -0.0057976 &   -0.0000063 &   -0.0000189 &    0.0031429 &    0.0000000 &   -0.0000075 \\
  16 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   2 &   2 &   -0.0059641 &   -0.0000011 &    0.0000149 &    0.0025543 &   -0.0000011 &    0.0000066 \\
  17 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   1 &   -0.0051613 &   -0.0000042 &    0.0000129 &    0.0026366 &    0.0000000 &    0.0000078 \\
  18 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   0 &   1 &    0.0045893 &    0.0000050 &    0.0000031 &   -0.0024236 &   -0.0000010 &    0.0000020 \\
  19 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &    0.0063384 &    0.0000011 &   -0.0000150 &   -0.0001220 &    0.0000000 &    0.0000029 \\
  20 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &   2 &   -0.0038571 &   -0.0000001 &    0.0000158 &    0.0016452 &   -0.0000011 &    0.0000068 \\
  21 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &  -2 &   2 &    0.0032481 &    0.0000000 &    0.0000000 &   -0.0013870 &    0.0000000 &    0.0000000 \\
  22 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0047722 &    0.0000000 &   -0.0000018 &    0.0000477 &    0.0000000 &   -0.0000025 \\
  23 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   0 &   2 &   -0.0031046 &   -0.0000001 &    0.0000131 &    0.0013238 &   -0.0000011 &    0.0000059 \\
  24 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &  -2 &   2 &    0.0028593 &    0.0000000 &   -0.0000001 &   -0.0012338 &    0.0000010 &   -0.0000003 \\
  25 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   0 &   1 &    0.0020441 &    0.0000021 &    0.0000010 &   -0.0010758 &    0.0000000 &   -0.0000003 \\
  26 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &    0.0029243 &    0.0000000 &   -0.0000074 &   -0.0000609 &    0.0000000 &    0.0000013 \\
  27 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &    0.0025887 &    0.0000000 &   -0.0000066 &   -0.0000550 &    0.0000000 &    0.0000011 \\
  28 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   1 &   -0.0014053 &   -0.0000025 &    0.0000079 &    0.0008551 &   -0.0000002 &   -0.0000045 \\
  29 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   2 &   1 &    0.0015164 &    0.0000010 &    0.0000011 &   -0.0008001 &    0.0000000 &   -0.0000001 \\
  30 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &  -2 &   2 &   -0.0015794 &    0.0000072 &   -0.0000016 &    0.0006850 &   -0.0000042 &   -0.0000005 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

  31 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   0 &    0.0021783 &    0.0000000 &    0.0000013 &   -0.0000167 &    0.0000000 &    0.0000013 \\
  32 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -2 &   1 &   -0.0012873 &   -0.0000010 &   -0.0000037 &    0.0006953 &    0.0000000 &   -0.0000014 \\
  33 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   1 &   -0.0012654 &    0.0000011 &    0.0000063 &    0.0006415 &    0.0000000 &    0.0000026 \\
  34 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   2 &   1 &   -0.0010204 &    0.0000000 &    0.0000025 &    0.0005222 &    0.0000000 &    0.0000015 \\
  35 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &    0.0016707 &   -0.0000085 &   -0.0000010 &    0.0000168 &   -0.0000001 &    0.0000010 \\
  36 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   2 &   2 &   -0.0007691 &    0.0000000 &    0.0000044 &    0.0003268 &    0.0000000 &    0.0000019 \\
  37 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   0 &   0 &   -0.0011024 &    0.0000000 &   -0.0000014 &    0.0000104 &    0.0000000 &    0.0000002 \\
  38 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   0 &   2 &    0.0007566 &   -0.0000021 &   -0.0000011 &   -0.0003250 &    0.0000000 &   -0.0000005 \\
  39 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &   1 &   -0.0006637 &   -0.0000011 &    0.0000025 &    0.0003353 &    0.0000000 &    0.0000014 \\
  40 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   0 &   2 &   -0.0007141 &    0.0000021 &    0.0000008 &    0.0003070 &    0.0000000 &    0.0000004 \\
  41 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   -0.0006302 &   -0.0000011 &    0.0000002 &    0.0003272 &    0.0000000 &    0.0000004 \\
  42 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &  -2 &   1 &    0.0005800 &    0.0000010 &    0.0000002 &   -0.0003045 &    0.0000000 &   -0.0000001 \\
  43 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &  -2 &   2 &    0.0006443 &    0.0000000 &   -0.0000007 &   -0.0002768 &    0.0000000 &   -0.0000004 \\
  44 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   1 &   -0.0005774 &   -0.0000011 &   -0.0000015 &    0.0003041 &    0.0000000 &   -0.0000005 \\
  45 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   0 &   1 &   -0.0005350 &    0.0000000 &    0.0000021 &    0.0002695 &    0.0000000 &    0.0000012 \\
  46 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &  -2 &   1 &   -0.0004752 &   -0.0000011 &   -0.0000003 &    0.0002719 &    0.0000000 &   -0.0000003 \\
  47 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   -0.0004940 &   -0.0000011 &   -0.0000021 &    0.0002720 &    0.0000000 &   -0.0000009 \\
  48 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   0 &   2 &   0 &    0.0007350 &    0.0000000 &   -0.0000008 &   -0.0000051 &    0.0000000 &    0.0000004 \\
  49 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -2 &   1 &    0.0004065 &    0.0000000 &    0.0000006 &   -0.0002206 &    0.0000000 &    0.0000001 \\
  50 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   2 &   0 &    0.0006579 &    0.0000000 &   -0.0000024 &   -0.0000199 &    0.0000000 &    0.0000002 \\
  51 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &  -2 &   1 &    0.0003579 &    0.0000000 &    0.0000005 &   -0.0001900 &    0.0000000 &    0.0000001 \\
  52 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   0 &   0 &   0 &    0.0004725 &    0.0000000 &   -0.0000006 &   -0.0000041 &    0.0000000 &    0.0000003 \\
  53 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   0 &   2 &   -0.0003075 &    0.0000000 &   -0.0000002 &    0.0001313 &    0.0000000 &   -0.0000001 \\
  54 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   2 &   0 &   2 &   -0.0002904 &    0.0000000 &    0.0000015 &    0.0001233 &    0.0000000 &    0.0000007 \\
  55 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   0 &    0.0004348 &    0.0000000 &   -0.0000010 &   -0.0000081 &    0.0000000 &    0.0000002 \\
  56 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   0 &   2 &   -0.0002878 &    0.0000000 &    0.0000008 &    0.0001232 &    0.0000000 &    0.0000004 \\
  57 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   -0.0004230 &    0.0000000 &    0.0000005 &   -0.0000020 &    0.0000000 &   -0.0000002 \\
  58 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &   2 &   2 &   -0.0002819 &    0.0000000 &    0.0000007 &    0.0001207 &    0.0000000 &    0.0000003 \\
  59 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   0 &   0 &   -0.0004056 &    0.0000000 &    0.0000005 &    0.0000040 &    0.0000000 &   -0.0000002 \\
  60 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   2 &   2 &   -0.0002647 &    0.0000000 &    0.0000011 &    0.0001129 &    0.0000000 &    0.0000005 \\
  61 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   0 &   1 &   -0.0002294 &    0.0000000 &   -0.0000010 &    0.0001266 &    0.0000000 &   -0.0000004 \\
  62 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &   0 &   2 &    0.0002481 &    0.0000000 &   -0.0000007 &   -0.0001062 &    0.0000000 &   -0.0000003 \\
  63 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   1 &    0.0002179 &    0.0000000 &   -0.0000002 &   -0.0001129 &    0.0000000 &   -0.0000002 \\
  64 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   1 &   0 &    0.0003276 &    0.0000000 &    0.0000001 &   -0.0000009 &    0.0000000 &    0.0000000 \\
  65 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &   0 &   0 &   -0.0003389 &    0.0000000 &    0.0000005 &    0.0000035 &    0.0000000 &   -0.0000002 \\
  66 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   0 &    0.0003339 &    0.0000000 &   -0.0000013 &   -0.0000107 &    0.0000000 &    0.0000001 \\
  67 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &  -2 &   1 &   -0.0001987 &    0.0000000 &   -0.0000006 &    0.0001073 &    0.0000000 &   -0.0000002 \\
  68 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   2 &   -0.0001981 &    0.0000000 &    0.0000000 &    0.0000854 &    0.0000000 &    0.0000000 \\
  69 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   1 &   0 &    0.0004026 &    0.0000000 &   -0.0000353 &   -0.0000553 &    0.0000000 &   -0.0000139 \\
  70 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   2 &    0.0001660 &    0.0000000 &   -0.0000005 &   -0.0000710 &    0.0000000 &   -0.0000002 \\
  71 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   4 &   2 &   -0.0001521 &    0.0000000 &    0.0000009 &    0.0000647 &    0.0000000 &    0.0000004 \\
  72 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   1 &   1 &    0.0001314 &    0.0000000 &    0.0000000 &   -0.0000700 &    0.0000000 &    0.0000000 \\
  73 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &  -2 &   1 &   -0.0001283 &    0.0000000 &    0.0000000 &    0.0000672 &    0.0000000 &    0.0000000 \\
  74 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   2 &   1 &   -0.0001331 &    0.0000000 &    0.0000008 &    0.0000663 &    0.0000000 &    0.0000004 \\
  75 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   2 &   2 &    0.0001383 &    0.0000000 &   -0.0000002 &   -0.0000594 &    0.0000000 &   -0.0000002 \\
  76 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   2 &    0.0001405 &    0.0000000 &    0.0000004 &   -0.0000610 &    0.0000000 &    0.0000002 \\
  77 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &  -2 &   2 &    0.0001290 &    0.0000000 &    0.0000000 &   -0.0000556 &    0.0000000 &    0.0000000 \\
  78 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   4 &   2 &   -0.0001214 &    0.0000000 &    0.0000005 &    0.0000518 &    0.0000000 &    0.0000002 \\
  79 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   4 &   0 &   2 &    0.0001146 &    0.0000000 &   -0.0000003 &   -0.0000490 &    0.0000000 &   -0.0000001 \\
  80 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &  -2 &   1 &    0.0001019 &    0.0000000 &   -0.0000001 &   -0.0000527 &    0.0000000 &   -0.0000001 \\
  81 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   2 &   2 &   -0.0001100 &    0.0000000 &    0.0000009 &    0.0000465 &    0.0000000 &    0.0000004 \\
  82 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   2 &   1 &   -0.0000970 &    0.0000000 &    0.0000002 &    0.0000496 &    0.0000000 &    0.0000001 \\
  83 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &   0 &   0 &    0.0001575 &    0.0000000 &   -0.0000006 &   -0.0000050 &    0.0000000 &    0.0000000 \\
  84 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   2 &  -2 &   2 &    0.0000934 &    0.0000000 &   -0.0000003 &   -0.0000399 &    0.0000000 &   -0.0000001 \\
  85 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &  -2 &   2 &    0.0000922 &    0.0000000 &   -0.0000001 &   -0.0000395 &    0.0000000 &   -0.0000001 \\
  86 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   0 &   1 &    0.0000815 &    0.0000000 &   -0.0000001 &   -0.0000422 &    0.0000000 &   -0.0000001 \\
  87 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   1 &    0.0000834 &    0.0000000 &    0.0000002 &   -0.0000440 &    0.0000000 &    0.0000001 \\
  88 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   3 &    0.0001248 &    0.0000000 &    0.0000000 &   -0.0000170 &    0.0000000 &    0.0000001 \\
  89 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   4 &   0 &    0.0001338 &    0.0000000 &   -0.0000005 &   -0.0000039 &    0.0000000 &    0.0000000 \\
  90 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &  -2 &   0 &   1 &    0.0000716 &    0.0000000 &   -0.0000002 &   -0.0000389 &    0.0000000 &   -0.0000001 \\
  91 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   4 &   0 &    0.0001282 &    0.0000000 &   -0.0000003 &   -0.0000023 &    0.0000000 &    0.0000001 \\
  92 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   0 &   2 &   1 &    0.0000742 &    0.0000000 &    0.0000001 &   -0.0000391 &    0.0000000 &    0.0000000 \\
  93 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   1 &   1 &    0.0001020 &    0.0000000 &   -0.0000025 &   -0.0000495 &    0.0000000 &   -0.0000010 \\
  94 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   2 &    0.0000715 &    0.0000000 &   -0.0000004 &   -0.0000326 &    0.0000000 &    0.0000002 \\
  95 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   1 &   -0.0000666 &    0.0000000 &   -0.0000003 &    0.0000369 &    0.0000000 &   -0.0000001 \\
  96 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   0 &   1 &   -0.0000667 &    0.0000000 &    0.0000001 &    0.0000346 &    0.0000000 &    0.0000001 \\
  97 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   2 &   -0.0000704 &    0.0000000 &    0.0000000 &    0.0000304 &    0.0000000 &    0.0000000 \\
  98 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   4 &   2 &   -0.0000694 &    0.0000000 &    0.0000005 &    0.0000294 &    0.0000000 &    0.0000002 \\
  99 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   0 &   2 &   0 &   -0.0001014 &    0.0000000 &   -0.0000001 &    0.0000004 &    0.0000000 &   -0.0000001 \\
 100 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &  -2 &   1 &   -0.0000585 &    0.0000000 &   -0.0000002 &    0.0000316 &    0.0000000 &   -0.0000001 \\
 101 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   2 &   0 &   -0.0000949 &    0.0000000 &    0.0000001 &    0.0000008 &    0.0000000 &   -0.0000001 \\
 102 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   1 &   2 &   -0.0000595 &    0.0000000 &    0.0000000 &    0.0000258 &    0.0000000 &    0.0000000 \\
 103 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   0 &   0 &   1 &    0.0000528 &    0.0000000 &    0.0000000 &   -0.0000279 &    0.0000000 &    0.0000000 \\
 104 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   2 &   2 &   -0.0000590 &    0.0000000 &    0.0000004 &    0.0000252 &    0.0000000 &    0.0000002 \\
 105 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   2 &   2 &   2 &    0.0000570 &    0.0000000 &   -0.0000002 &   -0.0000244 &    0.0000000 &   -0.0000001 \\
 106 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   2 &   0 &   1 &   -0.0000502 &    0.0000000 &    0.0000003 &    0.0000250 &    0.0000000 &    0.0000002 \\
 107 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -2 &   2 &   0 &   -0.0000875 &    0.0000000 &    0.0000001 &    0.0000029 &    0.0000000 &    0.0000000 \\
 108 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &  -2 &   1 &   -0.0000492 &    0.0000000 &   -0.0000003 &    0.0000275 &    0.0000000 &   -0.0000001 \\
 109 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   2 &   2 &    0.0000535 &    0.0000000 &   -0.0000002 &   -0.0000228 &    0.0000000 &   -0.0000001 \\
 110 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &   2 &   1 &   -0.0000467 &    0.0000000 &    0.0000001 &    0.0000240 &    0.0000000 &    0.0000001 \\
 111 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   2 &    0.0000591 &    0.0000000 &    0.0000000 &   -0.0000253 &    0.0000000 &    0.0000000 \\
 112 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &  -4 &   1 &   -0.0000453 &    0.0000000 &   -0.0000001 &    0.0000244 &    0.0000000 &   -0.0000001 \\
 113 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &  -2 &   2 &   0 &    0.0000766 &    0.0000000 &    0.0000001 &    0.0000009 &    0.0000000 &    0.0000000 \\
 114 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   2 &   1 &   -0.0000446 &    0.0000000 &    0.0000002 &    0.0000225 &    0.0000000 &    0.0000001 \\
 115 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   2 &   0 &   2 &   -0.0000488 &    0.0000000 &    0.0000002 &    0.0000207 &    0.0000000 &    0.0000001 \\
 116 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &   -0.0000468 &    0.0000000 &    0.0000000 &    0.0000201 &    0.0000000 &    0.0000000 \\
 117 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   0 &   1 &   -0.0000421 &    0.0000000 &    0.0000001 &    0.0000216 &    0.0000000 &    0.0000001 \\
 118 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   2 &   0 &   2 &    0.0000463 &    0.0000000 &    0.0000000 &   -0.0000200 &    0.0000000 &    0.0000000 \\
 119 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   -0.0000673 &    0.0000000 &    0.0000002 &    0.0000014 &    0.0000000 &    0.0000000 \\
 120 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -2 &   2 &   0 &    0.0000658 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

 121 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   2 &  -2 &   2 &   -0.0000438 &    0.0000000 &    0.0000000 &    0.0000188 &    0.0000000 &    0.0000000 \\
 122 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   -0.0000390 &    0.0000000 &    0.0000000 &    0.0000205 &    0.0000000 &    0.0000000 \\
 123 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   2 &   0 &    0.0000639 &   -0.0000011 &   -0.0000002 &   -0.0000019 &    0.0000000 &    0.0000000 \\
 124 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   2 &   0 &   2 &    0.0000412 &    0.0000000 &   -0.0000002 &   -0.0000176 &    0.0000000 &   -0.0000001 \\
 125 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &   0 &   1 &   -0.0000361 &    0.0000000 &    0.0000000 &    0.0000189 &    0.0000000 &    0.0000000 \\
 126 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &   0 &   1 &    0.0000360 &    0.0000000 &   -0.0000001 &   -0.0000185 &    0.0000000 &   -0.0000001 \\
 127 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   2 &   0 &    0.0000588 &    0.0000000 &   -0.0000003 &   -0.0000024 &    0.0000000 &    0.0000000 \\
 128 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -2 &   2 &   0 &   -0.0000578 &    0.0000000 &    0.0000001 &    0.0000005 &    0.0000000 &    0.0000000 \\
 129 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   2 &   2 &   -0.0000396 &    0.0000000 &    0.0000000 &    0.0000171 &    0.0000000 &    0.0000000 \\
 130 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &   0 &    0.0000565 &    0.0000000 &   -0.0000001 &   -0.0000006 &    0.0000000 &    0.0000000 \\
 131 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -2 &   1 &   -0.0000335 &    0.0000000 &   -0.0000001 &    0.0000184 &    0.0000000 &   -0.0000001 \\
 132 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &  -2 &   2 &    0.0000357 &    0.0000000 &    0.0000001 &   -0.0000154 &    0.0000000 &    0.0000000 \\
 133 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &    0.0000321 &    0.0000000 &    0.0000001 &   -0.0000174 &    0.0000000 &    0.0000000 \\
 134 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   0 &   1 &   -0.0000301 &    0.0000000 &   -0.0000001 &    0.0000162 &    0.0000000 &    0.0000000 \\
 135 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &  -1 &   2 &   -0.0000334 &    0.0000000 &    0.0000000 &    0.0000144 &    0.0000000 &    0.0000000 \\
 136 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   0 &   2 &   0 &    0.0000493 &    0.0000000 &   -0.0000002 &   -0.0000015 &    0.0000000 &    0.0000000 \\
 137 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   0 &    0.0000494 &    0.0000000 &   -0.0000002 &   -0.0000019 &    0.0000000 &    0.0000000 \\
 138 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   1 &   2 &    0.0000337 &    0.0000000 &   -0.0000001 &   -0.0000143 &    0.0000000 &   -0.0000001 \\
 139 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   1 &    0.0000280 &    0.0000000 &   -0.0000001 &   -0.0000144 &    0.0000000 &    0.0000000 \\
 140 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -2 &   2 &    0.0000309 &    0.0000000 &    0.0000001 &   -0.0000134 &    0.0000000 &    0.0000000 \\
 141 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   4 &   1 &   -0.0000263 &    0.0000000 &    0.0000002 &    0.0000131 &    0.0000000 &    0.0000001 \\
 142 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -2 &   0 &   1 &    0.0000253 &    0.0000000 &    0.0000001 &   -0.0000138 &    0.0000000 &    0.0000000 \\
 143 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &  -2 &   1 &    0.0000245 &    0.0000000 &    0.0000000 &   -0.0000128 &    0.0000000 &    0.0000000 \\
 144 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &   0 &    0.0000416 &    0.0000000 &   -0.0000002 &   -0.0000017 &    0.0000000 &    0.0000000 \\
 145 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &  -1 &   1 &   -0.0000229 &    0.0000000 &    0.0000000 &    0.0000128 &    0.0000000 &    0.0000000 \\
 146 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   2 &   1 &    0.0000231 &    0.0000000 &    0.0000000 &   -0.0000120 &    0.0000000 &    0.0000000 \\
 147 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   0 &   2 &   0 &   2 &   -0.0000259 &    0.0000000 &    0.0000002 &    0.0000109 &    0.0000000 &    0.0000001 \\
 148 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   0 &   0 &   0 &    0.0000375 &    0.0000000 &   -0.0000001 &   -0.0000008 &    0.0000000 &    0.0000000 \\
 149 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   2 &  -2 &   2 &    0.0000252 &    0.0000000 &    0.0000000 &   -0.0000108 &    0.0000000 &    0.0000000 \\
 150 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   1 &   2 &   -0.0000245 &    0.0000000 &    0.0000001 &    0.0000104 &    0.0000000 &    0.0000000 \\
 151 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   4 &  -2 &   2 &    0.0000243 &    0.0000000 &   -0.0000001 &   -0.0000104 &    0.0000000 &    0.0000000 \\
 152 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   0 &   0 &   1 &    0.0000208 &    0.0000000 &    0.0000001 &   -0.0000112 &    0.0000000 &    0.0000000 \\
 153 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   1 &    0.0000199 &    0.0000000 &    0.0000000 &   -0.0000102 &    0.0000000 &    0.0000000 \\
 154 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   4 &   1 &   -0.0000208 &    0.0000000 &    0.0000001 &    0.0000105 &    0.0000000 &    0.0000000 \\
 155 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   0 &   0 &    0.0000335 &    0.0000000 &   -0.0000002 &   -0.0000014 &    0.0000000 &    0.0000000 \\
 156 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   1 &   0 &   -0.0000325 &    0.0000000 &    0.0000001 &    0.0000007 &    0.0000000 &    0.0000000 \\
 157 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   4 &   1 &   -0.0000187 &    0.0000000 &    0.0000000 &    0.0000096 &    0.0000000 &    0.0000000 \\
 158 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   4 &   0 &   1 &    0.0000197 &    0.0000000 &   -0.0000001 &   -0.0000100 &    0.0000000 &    0.0000000 \\
 159 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   2 &   1 &   -0.0000192 &    0.0000000 &    0.0000002 &    0.0000094 &    0.0000000 &    0.0000001 \\
 160 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -3 &   2 &   -0.0000188 &    0.0000000 &    0.0000000 &    0.0000083 &    0.0000000 &    0.0000000 \\
 161 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -2 &   0 &   2 &   0 &    0.0000276 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 162 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   0 &   0 &   0 &   -0.0000286 &    0.0000000 &    0.0000001 &    0.0000006 &    0.0000000 &    0.0000000 \\
 163 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   0 &   2 &    0.0000186 &    0.0000000 &   -0.0000001 &   -0.0000079 &    0.0000000 &    0.0000000 \\
 164 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   -0.0000219 &    0.0000000 &    0.0000000 &    0.0000043 &    0.0000000 &    0.0000000 \\
 165 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &   0 &    0.0000276 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 166 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -4 &   1 &   -0.0000153 &    0.0000000 &   -0.0000001 &    0.0000084 &    0.0000000 &    0.0000000 \\
 167 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   1 &   -0.0000156 &    0.0000000 &    0.0000000 &    0.0000081 &    0.0000000 &    0.0000000 \\
 168 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   1 &   -0.0000154 &    0.0000000 &    0.0000001 &    0.0000078 &    0.0000000 &    0.0000000 \\
 169 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &   4 &   2 &   -0.0000174 &    0.0000000 &    0.0000001 &    0.0000075 &    0.0000000 &    0.0000000 \\
 170 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   4 &   2 &   -0.0000163 &    0.0000000 &    0.0000002 &    0.0000069 &    0.0000000 &    0.0000001 \\
 171 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   0 &   2 &   0 &   -0.0000228 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 172 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   2 &   0 &   1 &    0.0000091 &    0.0000000 &   -0.0000004 &   -0.0000054 &    0.0000000 &   -0.0000002 \\
 173 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   2 &    0.0000175 &    0.0000000 &    0.0000000 &   -0.0000075 &    0.0000000 &    0.0000000 \\
 174 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &   0 &   2 &   -0.0000159 &    0.0000000 &    0.0000000 &    0.0000069 &    0.0000000 &    0.0000000 \\
 175 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &  -2 &   1 &    0.0000141 &    0.0000000 &    0.0000000 &   -0.0000072 &    0.0000000 &    0.0000000 \\
 176 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   2 &  -2 &   1 &    0.0000147 &    0.0000000 &    0.0000000 &   -0.0000075 &    0.0000000 &    0.0000000 \\
 177 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   0 &   2 &   1 &   -0.0000132 &    0.0000000 &    0.0000000 &    0.0000069 &    0.0000000 &    0.0000000 \\
 178 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -1 &   1 &    0.0000159 &    0.0000000 &   -0.0000028 &   -0.0000054 &    0.0000000 &    0.0000011 \\
 179 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   0 &    0.0000213 &    0.0000000 &    0.0000000 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 180 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   4 &   1 &    0.0000123 &    0.0000000 &    0.0000000 &   -0.0000064 &    0.0000000 &    0.0000000 \\
 181 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   0 &   0 &   1 &   -0.0000118 &    0.0000000 &   -0.0000001 &    0.0000066 &    0.0000000 &    0.0000000 \\
 182 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &   2 &   2 &    0.0000144 &    0.0000000 &   -0.0000001 &   -0.0000061 &    0.0000000 &    0.0000000 \\
 183 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   4 &   1 &   -0.0000121 &    0.0000000 &    0.0000001 &    0.0000060 &    0.0000000 &    0.0000000 \\
 184 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   2 &   2 &   2 &   -0.0000134 &    0.0000000 &    0.0000001 &    0.0000056 &    0.0000000 &    0.0000001 \\
 185 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   2 &  -2 &   1 &   -0.0000105 &    0.0000000 &    0.0000000 &    0.0000057 &    0.0000000 &    0.0000000 \\
 186 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -4 &   1 &   -0.0000102 &    0.0000000 &    0.0000000 &    0.0000056 &    0.0000000 &    0.0000000 \\
 187 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &    0.0000120 &    0.0000000 &    0.0000000 &   -0.0000052 &    0.0000000 &    0.0000000 \\
 188 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &  -4 &   1 &    0.0000101 &    0.0000000 &    0.0000000 &   -0.0000054 &    0.0000000 &    0.0000000 \\
 189 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   2 &   1 &   -0.0000113 &    0.0000000 &    0.0000000 &    0.0000059 &    0.0000000 &    0.0000000 \\
 190 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   1 &   -0.0000106 &    0.0000000 &    0.0000000 &    0.0000061 &    0.0000000 &    0.0000000 \\
 191 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   2 &   2 &   -0.0000129 &    0.0000000 &    0.0000001 &    0.0000055 &    0.0000000 &    0.0000000 \\
 192 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   2 &   1 &   -0.0000114 &    0.0000000 &    0.0000000 &    0.0000057 &    0.0000000 &    0.0000000 \\
 193 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   0 &   2 &  -2 &   2 &    0.0000113 &    0.0000000 &   -0.0000001 &   -0.0000049 &    0.0000000 &    0.0000000 \\
 194 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -2 &   2 &   -0.0000102 &    0.0000000 &    0.0000000 &    0.0000044 &    0.0000000 &    0.0000000 \\
 195 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   1 &   -0.0000094 &    0.0000000 &    0.0000000 &    0.0000051 &    0.0000000 &    0.0000000 \\
 196 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -4 &   1 &   -0.0000100 &    0.0000000 &   -0.0000001 &    0.0000056 &    0.0000000 &    0.0000000 \\
 197 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &  -2 &   1 &    0.0000087 &    0.0000000 &    0.0000000 &   -0.0000047 &    0.0000000 &    0.0000000 \\
 198 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   0 &   4 &   0 &    0.0000161 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 199 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   2 &   0 &   1 &    0.0000096 &    0.0000000 &    0.0000000 &   -0.0000050 &    0.0000000 &    0.0000000 \\
 200 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   0 &   4 &   0 &    0.0000151 &    0.0000000 &   -0.0000001 &   -0.0000005 &    0.0000000 &    0.0000000 \\
 201 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -2 &   2 &   2 &   2 &   -0.0000104 &    0.0000000 &    0.0000000 &    0.0000044 &    0.0000000 &    0.0000000 \\
 202 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   2 &   4 &   2 &   -0.0000110 &    0.0000000 &    0.0000000 &    0.0000048 &    0.0000000 &    0.0000000 \\
 203 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   2 &   1 &   -0.0000100 &    0.0000000 &    0.0000001 &    0.0000050 &    0.0000000 &    0.0000000 \\
 204 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   0 &   2 &   0 &    0.0000092 &    0.0000000 &   -0.0000005 &    0.0000012 &    0.0000000 &   -0.0000002 \\
 205 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   2 &   0 &   1 &    0.0000082 &    0.0000000 &    0.0000000 &   -0.0000045 &    0.0000000 &    0.0000000 \\
 206 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   0 &  -2 &   1 &    0.0000082 &    0.0000000 &    0.0000000 &   -0.0000045 &    0.0000000 &    0.0000000 \\
 207 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   2 &   0 &   1 &   -0.0000078 &    0.0000000 &    0.0000000 &    0.0000041 &    0.0000000 &    0.0000000 \\
 208 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &  -2 &   1 &   -0.0000077 &    0.0000000 &    0.0000000 &    0.0000043 &    0.0000000 &    0.0000000 \\
 209 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   2 &   2 &    0.0000002 &    0.0000000 &    0.0000000 &    0.0000054 &    0.0000000 &    0.0000000 \\
 210 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &  -1 &   2 &    0.0000094 &    0.0000000 &    0.0000000 &   -0.0000040 &    0.0000000 &    0.0000000 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

 211 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   4 &  -2 &   2 &   -0.0000093 &    0.0000000 &    0.0000000 &    0.0000040 &    0.0000000 &    0.0000000 \\
 212 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   0 &   2 &   -0.0000083 &    0.0000000 &    0.0000010 &    0.0000040 &    0.0000000 &   -0.0000002 \\
 213 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   1 &   2 &    0.0000083 &    0.0000000 &    0.0000000 &   -0.0000036 &    0.0000000 &    0.0000000 \\
 214 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   2 &   -0.0000091 &    0.0000000 &    0.0000000 &    0.0000039 &    0.0000000 &    0.0000000 \\
 215 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   3 &    0.0000128 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 216 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   4 &   0 &   2 &   -0.0000079 &    0.0000000 &    0.0000000 &    0.0000034 &    0.0000000 &    0.0000000 \\
 217 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &  -2 &   0 &   1 &   -0.0000083 &    0.0000000 &    0.0000000 &    0.0000047 &    0.0000000 &    0.0000000 \\
 218 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   2 &   2 &   1 &    0.0000084 &    0.0000000 &    0.0000000 &   -0.0000044 &    0.0000000 &    0.0000000 \\
 219 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &   0 &   1 &    0.0000083 &    0.0000000 &    0.0000000 &   -0.0000043 &    0.0000000 &    0.0000000 \\
 220 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   3 &   2 &    0.0000091 &    0.0000000 &    0.0000000 &   -0.0000039 &    0.0000000 &    0.0000000 \\
 221 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   2 &   0 &   1 &   -0.0000077 &    0.0000000 &    0.0000000 &    0.0000039 &    0.0000000 &    0.0000000 \\
 222 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   2 &   1 &    0.0000084 &    0.0000000 &    0.0000000 &   -0.0000043 &    0.0000000 &    0.0000000 \\
 223 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   4 &   2 &   -0.0000092 &    0.0000000 &    0.0000001 &    0.0000039 &    0.0000000 &    0.0000000 \\
 224 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   2 &   2 &   2 &   -0.0000092 &    0.0000000 &    0.0000001 &    0.0000039 &    0.0000000 &    0.0000000 \\
 225 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   2 &   0 &   -0.0000094 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 226 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &  -1 &   1 &    0.0000068 &    0.0000000 &    0.0000000 &   -0.0000036 &    0.0000000 &    0.0000000 \\
 227 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   1 &   -0.0000061 &    0.0000000 &    0.0000000 &    0.0000032 &    0.0000000 &    0.0000000 \\
 228 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &  -4 &   2 &    0.0000071 &    0.0000000 &    0.0000000 &   -0.0000031 &    0.0000000 &    0.0000000 \\
 229 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   0 &  -2 &   1 &    0.0000062 &    0.0000000 &    0.0000000 &   -0.0000034 &    0.0000000 &    0.0000000 \\
 230 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &   0 &   1 &   -0.0000063 &    0.0000000 &    0.0000000 &    0.0000033 &    0.0000000 &    0.0000000 \\
 231 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &  -2 &   2 &   -0.0000073 &    0.0000000 &    0.0000000 &    0.0000032 &    0.0000000 &    0.0000000 \\
 232 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   0 &   4 &   0 &    0.0000115 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 233 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   3 &   0 &   -0.0000103 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 234 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   2 &   2 &   2 &    0.0000063 &    0.0000000 &    0.0000000 &   -0.0000028 &    0.0000000 &    0.0000000 \\
 235 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &   0 &   2 &    0.0000074 &    0.0000000 &    0.0000000 &   -0.0000032 &    0.0000000 &    0.0000000 \\
 236 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &   2 &   0 &   -0.0000103 &    0.0000000 &   -0.0000003 &    0.0000003 &    0.0000000 &   -0.0000001 \\
 237 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &  -1 &   2 &   -0.0000069 &    0.0000000 &    0.0000000 &    0.0000030 &    0.0000000 &    0.0000000 \\
 238 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   1 &   1 &    0.0000057 &    0.0000000 &    0.0000000 &   -0.0000029 &    0.0000000 &    0.0000000 \\
 239 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   0 &   0 &   0 &   0 &    0.0000094 &    0.0000000 &    0.0000000 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 240 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   2 &   0 &   1 &    0.0000064 &    0.0000000 &    0.0000000 &   -0.0000033 &    0.0000000 &    0.0000000 \\
 241 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &  -1 &   2 &   0 &   2 &   -0.0000063 &    0.0000000 &    0.0000000 &    0.0000026 &    0.0000000 &    0.0000000 \\
 242 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   0 &   2 &   1 &   -0.0000038 &    0.0000000 &    0.0000000 &    0.0000020 &    0.0000000 &    0.0000000 \\
 243 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &  -3 &   1 &   -0.0000043 &    0.0000000 &    0.0000000 &    0.0000024 &    0.0000000 &    0.0000000 \\
 244 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &  -4 &   1 &   -0.0000045 &    0.0000000 &    0.0000000 &    0.0000023 &    0.0000000 &    0.0000000 \\
 245 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &  -2 &   1 &    0.0000047 &    0.0000000 &    0.0000000 &   -0.0000024 &    0.0000000 &    0.0000000 \\
 246 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &  -1 &   1 &   -0.0000048 &    0.0000000 &    0.0000000 &    0.0000025 &    0.0000000 &    0.0000000 \\
 247 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &  -2 &   1 &    0.0000045 &    0.0000000 &    0.0000000 &   -0.0000026 &    0.0000000 &    0.0000000 \\
 248 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   0 &   2 &    0.0000056 &    0.0000000 &    0.0000000 &   -0.0000025 &    0.0000000 &    0.0000000 \\
 249 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &  -2 &   2 &   0 &    0.0000088 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 250 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &  -2 &   4 &   0 &   -0.0000075 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 251 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -2 &   0 &   0 &   0 &    0.0000085 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 252 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &   1 &    0.0000049 &    0.0000000 &    0.0000000 &   -0.0000026 &    0.0000000 &    0.0000000 \\
 253 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   0 &   2 &   0 &   -0.0000074 &    0.0000000 &   -0.0000003 &   -0.0000001 &    0.0000000 &   -0.0000001 \\
 254 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &  -2 &   1 &   -0.0000039 &    0.0000000 &    0.0000000 &    0.0000021 &    0.0000000 &    0.0000000 \\
 255 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   2 &  -2 &   2 &    0.0000045 &    0.0000000 &    0.0000000 &   -0.0000020 &    0.0000000 &    0.0000000 \\
 256 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   2 &  -2 &   2 &    0.0000051 &    0.0000000 &    0.0000000 &   -0.0000022 &    0.0000000 &    0.0000000 \\
 257 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &  -1 &   1 &   -0.0000040 &    0.0000000 &    0.0000000 &    0.0000021 &    0.0000000 &    0.0000000 \\
 258 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   2 &  -2 &   1 &    0.0000041 &    0.0000000 &    0.0000000 &   -0.0000021 &    0.0000000 &    0.0000000 \\
 259 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &  -2 &   1 &   -0.0000042 &    0.0000000 &    0.0000000 &    0.0000024 &    0.0000000 &    0.0000000 \\
 260 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -2 &   2 &   0 &   2 &   -0.0000051 &    0.0000000 &    0.0000000 &    0.0000022 &    0.0000000 &    0.0000000 \\
 261 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   1 &   1 &   -0.0000042 &    0.0000000 &    0.0000000 &    0.0000022 &    0.0000000 &    0.0000000 \\
 262 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   4 &  -2 &   1 &    0.0000039 &    0.0000000 &    0.0000000 &   -0.0000021 &    0.0000000 &    0.0000000 \\
 263 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   4 &   2 &   2 &    0.0000046 &    0.0000000 &    0.0000000 &   -0.0000018 &    0.0000000 &    0.0000000 \\
 264 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &   1 &   2 &   -0.0000053 &    0.0000000 &    0.0000000 &    0.0000022 &    0.0000000 &    0.0000000 \\
 265 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   4 &   0 &    0.0000082 &    0.0000000 &    0.0000000 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 266 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   2 &   0 &    0.0000081 &    0.0000000 &   -0.0000001 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 267 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   1 &   2 &    0.0000047 &    0.0000000 &    0.0000000 &   -0.0000019 &    0.0000000 &    0.0000000 \\
 268 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   1 &   2 &   0 &   2 &    0.0000053 &    0.0000000 &    0.0000000 &   -0.0000023 &    0.0000000 &    0.0000000 \\
 269 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   0 &   2 &   0 &   1 &   -0.0000045 &    0.0000000 &    0.0000000 &    0.0000022 &    0.0000000 &    0.0000000 \\
 270 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   2 &   0 &   0 &   -0.0000044 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 271 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -2 &   2 &   1 &   -0.0000033 &    0.0000000 &    0.0000000 &    0.0000016 &    0.0000000 &    0.0000000 \\
 272 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -2 &   1 &   0 &   -0.0000061 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 273 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -2 &   2 &   1 &    0.0000028 &    0.0000000 &    0.0000000 &   -0.0000015 &    0.0000000 &    0.0000000 \\
 274 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   0 &  -2 &   1 &   -0.0000038 &    0.0000000 &    0.0000000 &    0.0000019 &    0.0000000 &    0.0000000 \\
 275 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &  -1 &   2 &   -0.0000033 &    0.0000000 &    0.0000000 &    0.0000021 &    0.0000000 &    0.0000000 \\
 276 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &  -3 &   2 &   -0.0000060 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 277 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &  -2 &   3 &    0.0000048 &    0.0000000 &    0.0000000 &   -0.0000010 &    0.0000000 &    0.0000000 \\
 278 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -3 &   1 &    0.0000027 &    0.0000000 &    0.0000000 &   -0.0000014 &    0.0000000 &    0.0000000 \\
 279 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &  -2 &   2 &   1 &    0.0000038 &    0.0000000 &    0.0000000 &   -0.0000020 &    0.0000000 &    0.0000000 \\
 280 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -4 &   2 &    0.0000031 &    0.0000000 &    0.0000000 &   -0.0000013 &    0.0000000 &    0.0000000 \\
 281 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   0 &   0 &   1 &   -0.0000029 &    0.0000000 &    0.0000000 &    0.0000015 &    0.0000000 &    0.0000000 \\
 282 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &  -1 &   1 &    0.0000028 &    0.0000000 &    0.0000000 &   -0.0000015 &    0.0000000 &    0.0000000 \\
 283 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &  -4 &   2 &   -0.0000032 &    0.0000000 &    0.0000000 &    0.0000015 &    0.0000000 &    0.0000000 \\
 284 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &  -4 &   4 &    0.0000045 &    0.0000000 &    0.0000000 &   -0.0000008 &    0.0000000 &    0.0000000 \\
 285 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &  -4 &   2 &   -0.0000044 &    0.0000000 &    0.0000000 &    0.0000019 &    0.0000000 &    0.0000000 \\
 286 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -2 &   0 &   2 &   1 &    0.0000028 &    0.0000000 &    0.0000000 &   -0.0000015 &    0.0000000 &    0.0000000 \\
 287 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   3 &   0 &   -0.0000051 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 288 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -2 &   2 &   1 &   -0.0000036 &    0.0000000 &    0.0000000 &    0.0000020 &    0.0000000 &    0.0000000 \\
 289 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   2 &   2 &   2 &    0.0000044 &    0.0000000 &    0.0000000 &   -0.0000019 &    0.0000000 &    0.0000000 \\
 290 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   2 &   2 &   1 &    0.0000026 &    0.0000000 &    0.0000000 &   -0.0000014 &    0.0000000 &    0.0000000 \\
 291 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   2 &   0 &   -0.0000060 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 292 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   0 &   0 &   1 &    0.0000035 &    0.0000000 &    0.0000000 &   -0.0000018 &    0.0000000 &    0.0000000 \\
 293 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   2 &   2 &   2 &   -0.0000027 &    0.0000000 &    0.0000000 &    0.0000011 &    0.0000000 &    0.0000000 \\
 294 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &   1 &   0 &    0.0000047 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 295 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   4 &  -2 &   2 &    0.0000036 &    0.0000000 &    0.0000000 &   -0.0000015 &    0.0000000 &    0.0000000 \\
 296 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &  -2 &   1 &   -0.0000036 &    0.0000000 &    0.0000000 &    0.0000020 &    0.0000000 &    0.0000000 \\
 297 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -4 &   1 &   -0.0000035 &    0.0000000 &    0.0000000 &    0.0000019 &    0.0000000 &    0.0000000 \\
 298 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   0 &   2 &   1 &   -0.0000037 &    0.0000000 &    0.0000000 &    0.0000019 &    0.0000000 &    0.0000000 \\
 299 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &   2 &   1 &    0.0000032 &    0.0000000 &    0.0000000 &   -0.0000016 &    0.0000000 &    0.0000000 \\
 300 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   2 &   2 &   2 &    0.0000035 &    0.0000000 &    0.0000000 &   -0.0000014 &    0.0000000 &    0.0000000 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

 301 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   1 &   2 &  -2 &   2 &    0.0000032 &    0.0000000 &    0.0000000 &   -0.0000013 &    0.0000000 &    0.0000000 \\
 302 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   4 &   0 &    0.0000065 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 303 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   0 &   2 &   0 &    0.0000047 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 304 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   0 &   1 &    0.0000032 &    0.0000000 &    0.0000000 &   -0.0000016 &    0.0000000 &    0.0000000 \\
 305 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   4 &  -2 &   2 &    0.0000037 &    0.0000000 &    0.0000000 &   -0.0000016 &    0.0000000 &    0.0000000 \\
 306 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &   4 &   1 &   -0.0000030 &    0.0000000 &    0.0000000 &    0.0000015 &    0.0000000 &    0.0000000 \\
 307 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   4 &   1 &   -0.0000032 &    0.0000000 &    0.0000000 &    0.0000016 &    0.0000000 &    0.0000000 \\
 308 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -2 &   2 &   2 &   2 &   -0.0000031 &    0.0000000 &    0.0000000 &    0.0000013 &    0.0000000 &    0.0000000 \\
 309 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   3 &   2 &    0.0000037 &    0.0000000 &    0.0000000 &   -0.0000016 &    0.0000000 &    0.0000000 \\
 310 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   2 &   4 &   2 &    0.0000031 &    0.0000000 &    0.0000000 &   -0.0000013 &    0.0000000 &    0.0000000 \\
 311 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &   2 &   0 &    0.0000049 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 312 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   4 &   2 &   2 &    0.0000032 &    0.0000000 &    0.0000000 &   -0.0000013 &    0.0000000 &    0.0000000 \\
 313 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &   2 &   1 &    0.0000023 &    0.0000000 &    0.0000000 &   -0.0000012 &    0.0000000 &    0.0000000 \\
 314 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   6 &   2 &   -0.0000043 &    0.0000000 &    0.0000000 &    0.0000018 &    0.0000000 &    0.0000000 \\
 315 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   2 &   2 &   2 &    0.0000026 &    0.0000000 &    0.0000000 &   -0.0000011 &    0.0000000 &    0.0000000 \\
 316 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   6 &   2 &   -0.0000032 &    0.0000000 &    0.0000000 &    0.0000014 &    0.0000000 &    0.0000000 \\
 317 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   4 &   1 &   -0.0000029 &    0.0000000 &    0.0000000 &    0.0000014 &    0.0000000 &    0.0000000 \\
 318 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   4 &   2 &   -0.0000027 &    0.0000000 &    0.0000000 &    0.0000012 &    0.0000000 &    0.0000000 \\
 319 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &  -2 &   1 &   0 &    0.0000030 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 320 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   1 &   2 &   1 &   2 &   -0.0000011 &    0.0000000 &    0.0000000 &    0.0000005 &    0.0000000 &    0.0000000 \\
 321 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &  -2 &   0 &   2 &   -0.0000021 &    0.0000000 &    0.0000000 &    0.0000010 &    0.0000000 &    0.0000000 \\
 322 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   1 &   2 &   -0.0000034 &    0.0000000 &    0.0000000 &    0.0000015 &    0.0000000 &    0.0000000 \\
 323 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -4 &   0 &   2 &   2 &   1 &   -0.0000010 &    0.0000000 &    0.0000000 &    0.0000006 &    0.0000000 &    0.0000000 \\
 324 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   0 &   1 &   0 &   -0.0000036 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 325 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   2 &   -0.0000009 &    0.0000000 &    0.0000000 &    0.0000004 &    0.0000000 &    0.0000000 \\
 326 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -1 &   2 &   -0.0000012 &    0.0000000 &    0.0000000 &    0.0000005 &    0.0000000 &    0.0000000 \\
 327 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &  -2 &   3 &   -0.0000021 &    0.0000000 &    0.0000000 &    0.0000005 &    0.0000000 &    0.0000000 \\
 328 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   2 &   0 &   0 &   -0.0000029 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 329 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   4 &   -0.0000015 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 330 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -2 &   0 &   2 &   0 &   -0.0000020 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 331 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &  -2 &   4 &   0 &    0.0000028 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &   -0.0000002 \\
 332 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -2 &   2 &   0 &    0.0000017 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 333 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   0 &  -2 &   1 &   -0.0000022 &    0.0000000 &    0.0000000 &    0.0000012 &    0.0000000 &    0.0000000 \\
 334 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &  -4 &   1 &   -0.0000014 &    0.0000000 &    0.0000000 &    0.0000007 &    0.0000000 &    0.0000000 \\
 335 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   2 &  -2 &   2 &    0.0000024 &    0.0000000 &    0.0000000 &   -0.0000011 &    0.0000000 &    0.0000000 \\
 336 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &  -4 &   1 &    0.0000011 &    0.0000000 &    0.0000000 &   -0.0000006 &    0.0000000 &    0.0000000 \\
 337 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &  -2 &   2 &    0.0000014 &    0.0000000 &    0.0000000 &   -0.0000006 &    0.0000000 &    0.0000000 \\
 338 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   2 &   0 &   0 &    0.0000024 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 339 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   2 &   0 &   2 &    0.0000018 &    0.0000000 &    0.0000000 &   -0.0000008 &    0.0000000 &    0.0000000 \\
 340 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   1 &   0 &   -0.0000038 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 341 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   0 &   -0.0000031 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 342 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   0 &   2 &   1 &   -0.0000016 &    0.0000000 &    0.0000000 &    0.0000008 &    0.0000000 &    0.0000000 \\
 343 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &  -2 &   2 &   0 &    0.0000029 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 344 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &  -4 &   1 &   -0.0000018 &    0.0000000 &    0.0000000 &    0.0000010 &    0.0000000 &    0.0000000 \\
 345 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   0 &  -4 &   1 &   -0.0000010 &    0.0000000 &    0.0000000 &    0.0000005 &    0.0000000 &    0.0000000 \\
 346 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &  -2 &   1 &   -0.0000017 &    0.0000000 &    0.0000000 &    0.0000010 &    0.0000000 &    0.0000000 \\
 347 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -3 &   1 &    0.0000009 &    0.0000000 &    0.0000000 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 348 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &  -2 &   2 &    0.0000016 &    0.0000000 &    0.0000000 &   -0.0000006 &    0.0000000 &    0.0000000 \\
 349 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   0 &   0 &   1 &    0.0000022 &    0.0000000 &    0.0000000 &   -0.0000012 &    0.0000000 &    0.0000000 \\
 350 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -4 &   0 &   0 &   2 &   0 &    0.0000020 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 351 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &  -4 &   1 &   -0.0000013 &    0.0000000 &    0.0000000 &    0.0000006 &    0.0000000 &    0.0000000 \\
 352 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &  -4 &   1 &   -0.0000017 &    0.0000000 &    0.0000000 &    0.0000009 &    0.0000000 &    0.0000000 \\
 353 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &  -4 &   1 &   -0.0000014 &    0.0000000 &    0.0000000 &    0.0000008 &    0.0000000 &    0.0000000 \\
 354 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   2 &  -2 &   2 &    0.0000000 &    0.0000000 &    0.0000000 &   -0.0000007 &    0.0000000 &    0.0000000 \\
 355 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &  -1 &   0 &   4 &   0 &    0.0000014 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 356 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   0 &   4 &   1 &    0.0000019 &    0.0000000 &    0.0000000 &   -0.0000010 &    0.0000000 &    0.0000000 \\
 357 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &  -2 &   2 &   0 &   -0.0000034 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 358 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   0 &   2 &   2 &   -0.0000020 &    0.0000000 &    0.0000000 &    0.0000008 &    0.0000000 &    0.0000000 \\
 359 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -2 &   0 &   0 &   1 &    0.0000009 &    0.0000000 &    0.0000000 &   -0.0000005 &    0.0000000 &    0.0000000 \\
 360 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   0 &   0 &   2 &   -0.0000018 &    0.0000000 &    0.0000000 &    0.0000007 &    0.0000000 &    0.0000000 \\
 361 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &    0.0000013 &    0.0000000 &    0.0000000 &   -0.0000006 &    0.0000000 &    0.0000000 \\
 362 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &   0 &   0 &    0.0000017 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 363 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -2 &   2 &  -2 &   2 &   -0.0000012 &    0.0000000 &    0.0000000 &    0.0000005 &    0.0000000 &    0.0000000 \\
 364 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &  -1 &   1 &    0.0000015 &    0.0000000 &    0.0000000 &   -0.0000008 &    0.0000000 &    0.0000000 \\
 365 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   0 &   3 &   -0.0000011 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 366 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &   0 &   2 &    0.0000013 &    0.0000000 &    0.0000000 &   -0.0000005 &    0.0000000 &    0.0000000 \\
 367 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   2 &   0 &   0 &   -0.0000018 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 368 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   0 &   0 &   0 &   -0.0000035 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 369 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   2 &   0 &   2 &    0.0000009 &    0.0000000 &    0.0000000 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 370 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   4 &  -2 &   1 &   -0.0000019 &    0.0000000 &    0.0000000 &    0.0000010 &    0.0000000 &    0.0000000 \\
 371 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   2 &  -4 &   2 &   -0.0000026 &    0.0000000 &    0.0000000 &    0.0000011 &    0.0000000 &    0.0000000 \\
 372 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   2 &  -2 &   1 &    0.0000008 &    0.0000000 &    0.0000000 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 373 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   4 &  -4 &   2 &   -0.0000010 &    0.0000000 &    0.0000000 &    0.0000004 &    0.0000000 &    0.0000000 \\
 374 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   0 &   4 &   1 &    0.0000010 &    0.0000000 &    0.0000000 &   -0.0000006 &    0.0000000 &    0.0000000 \\
 375 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   2 &   -0.0000021 &    0.0000000 &    0.0000000 &    0.0000009 &    0.0000000 &    0.0000000 \\
 376 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   0 &   4 &   0 &   -0.0000015 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 377 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   2 &   2 &   1 &    0.0000009 &    0.0000000 &    0.0000000 &   -0.0000005 &    0.0000000 &    0.0000000 \\
 378 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &  -2 &   2 &   0 &   -0.0000029 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 379 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   1 &   1 &   -0.0000019 &    0.0000000 &    0.0000000 &    0.0000010 &    0.0000000 &    0.0000000 \\
 380 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   2 &    0.0000012 &    0.0000000 &    0.0000000 &   -0.0000005 &    0.0000000 &    0.0000000 \\
 381 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &  -1 &   2 &    0.0000022 &    0.0000000 &    0.0000000 &   -0.0000009 &    0.0000000 &    0.0000000 \\
 382 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   4 &   0 &   1 &   -0.0000010 &    0.0000000 &    0.0000000 &    0.0000005 &    0.0000000 &    0.0000000 \\
 383 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   0 &   0 &   1 &   -0.0000020 &    0.0000000 &    0.0000000 &    0.0000011 &    0.0000000 &    0.0000000 \\
 384 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   0 &   0 &   -0.0000020 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 385 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   4 &  -2 &   2 &   -0.0000017 &    0.0000000 &    0.0000000 &    0.0000007 &    0.0000000 &    0.0000000 \\
 386 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &  -2 &   4 &    0.0000015 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 387 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &   0 &   1 &    0.0000008 &    0.0000000 &    0.0000000 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 388 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   0 &   6 &   0 &    0.0000014 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 389 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   0 &   4 &   1 &   -0.0000012 &    0.0000000 &    0.0000000 &    0.0000006 &    0.0000000 &    0.0000000 \\
 390 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -2 &   0 &   2 &   0 &    0.0000025 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

 391 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   4 &   2 &   -0.0000013 &    0.0000000 &    0.0000000 &    0.0000006 &    0.0000000 &    0.0000000 \\
 392 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -2 &   2 &   2 &   1 &   -0.0000014 &    0.0000000 &    0.0000000 &    0.0000008 &    0.0000000 &    0.0000000 \\
 393 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &  -2 &   2 &    0.0000013 &    0.0000000 &    0.0000000 &   -0.0000005 &    0.0000000 &    0.0000000 \\
 394 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -2 &  -2 &   1 &   -0.0000017 &    0.0000000 &    0.0000000 &    0.0000009 &    0.0000000 &    0.0000000 \\
 395 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -2 &   1 &   -0.0000012 &    0.0000000 &    0.0000000 &    0.0000006 &    0.0000000 &    0.0000000 \\
 396 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &  -2 &   0 &   1 &   -0.0000010 &    0.0000000 &    0.0000000 &    0.0000005 &    0.0000000 &    0.0000000 \\
 397 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   1 &    0.0000010 &    0.0000000 &    0.0000000 &   -0.0000006 &    0.0000000 &    0.0000000 \\
 398 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   -0.0000015 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 399 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   4 &   0 &   -0.0000022 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 400 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &   2 &   0 &    0.0000028 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 401 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   3 &   2 &    0.0000015 &    0.0000000 &    0.0000000 &   -0.0000007 &    0.0000000 &    0.0000000 \\
 402 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   2 &   2 &    0.0000023 &    0.0000000 &    0.0000000 &   -0.0000010 &    0.0000000 &    0.0000000 \\
 403 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   1 &   2 &    0.0000012 &    0.0000000 &    0.0000000 &   -0.0000005 &    0.0000000 &    0.0000000 \\
 404 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &  -1 &   0 &   0 &   0 &    0.0000029 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 405 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   1 &   0 &   -0.0000025 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 406 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   0 &   0 &    0.0000022 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 407 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   0 &   -0.0000018 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 408 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   3 &    0.0000015 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 409 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   1 &   0 &   0 &   0 &   -0.0000023 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 410 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &  -1 &   2 &  -2 &   2 &    0.0000012 &    0.0000000 &    0.0000000 &   -0.0000005 &    0.0000000 &    0.0000000 \\
 411 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &  -1 &   1 &   -0.0000008 &    0.0000000 &    0.0000000 &    0.0000004 &    0.0000000 &    0.0000000 \\
 412 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &   0 &   0 &   -0.0000019 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 413 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &  -1 &   2 &   -0.0000010 &    0.0000000 &    0.0000000 &    0.0000004 &    0.0000000 &    0.0000000 \\
 414 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   2 &   0 &   2 &    0.0000021 &    0.0000000 &    0.0000000 &   -0.0000009 &    0.0000000 &    0.0000000 \\
 415 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   6 &   0 &    0.0000023 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 416 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   4 &   1 &   -0.0000016 &    0.0000000 &    0.0000000 &    0.0000008 &    0.0000000 &    0.0000000 \\
 417 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   2 &   4 &   1 &   -0.0000019 &    0.0000000 &    0.0000000 &    0.0000009 &    0.0000000 &    0.0000000 \\
 418 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   2 &   1 &   -0.0000022 &    0.0000000 &    0.0000000 &    0.0000010 &    0.0000000 &    0.0000000 \\
 419 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   2 &   0 &    0.0000027 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 420 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   3 &   1 &    0.0000016 &    0.0000000 &    0.0000000 &   -0.0000008 &    0.0000000 &    0.0000000 \\
 421 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   2 &   4 &   2 &    0.0000019 &    0.0000000 &    0.0000000 &   -0.0000008 &    0.0000000 &    0.0000000 \\
 422 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   2 &   2 &    0.0000009 &    0.0000000 &    0.0000000 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 423 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   2 &   0 &   2 &   -0.0000009 &    0.0000000 &    0.0000000 &    0.0000004 &    0.0000000 &    0.0000000 \\
 424 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   2 &   3 &   2 &   -0.0000009 &    0.0000000 &    0.0000000 &    0.0000004 &    0.0000000 &    0.0000000 \\
 425 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   2 &  -1 &   2 &   -0.0000008 &    0.0000000 &    0.0000000 &    0.0000004 &    0.0000000 &    0.0000000 \\
 426 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   0 &   2 &  -2 &   1 &    0.0000018 &    0.0000000 &    0.0000000 &   -0.0000009 &    0.0000000 &    0.0000000 \\
 427 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   6 &   0 &    0.0000016 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 428 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -2 &   2 &   4 &   2 &   -0.0000010 &    0.0000000 &    0.0000000 &    0.0000004 &    0.0000000 &    0.0000000 \\
 429 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   2 &   6 &   2 &   -0.0000023 &    0.0000000 &    0.0000000 &    0.0000009 &    0.0000000 &    0.0000000 \\
 430 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   4 &   0 &    0.0000016 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 431 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &   2 &   1 &   -0.0000012 &    0.0000000 &    0.0000000 &    0.0000006 &    0.0000000 &    0.0000000 \\
 432 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &  -1 &   2 &   0 &   1 &   -0.0000008 &    0.0000000 &    0.0000000 &    0.0000004 &    0.0000000 &    0.0000000 \\
 433 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   2 &   0 &   0 &    0.0000030 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 434 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   4 &   0 &   2 &    0.0000024 &    0.0000000 &    0.0000000 &   -0.0000010 &    0.0000000 &    0.0000000 \\
 435 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   5 &   0 &   2 &  -2 &   2 &    0.0000010 &    0.0000000 &    0.0000000 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 436 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   4 &   1 &   -0.0000016 &    0.0000000 &    0.0000000 &    0.0000007 &    0.0000000 &    0.0000000 \\
 437 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   2 &   2 &   1 &   -0.0000016 &    0.0000000 &    0.0000000 &    0.0000007 &    0.0000000 &    0.0000000 \\
 438 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   4 &   2 &    0.0000017 &    0.0000000 &    0.0000000 &   -0.0000007 &    0.0000000 &    0.0000000 \\
 439 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   4 &   2 &   -0.0000024 &    0.0000000 &    0.0000000 &    0.0000010 &    0.0000000 &    0.0000000 \\
 440 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &  -1 &   2 &   2 &   2 &   -0.0000012 &    0.0000000 &    0.0000000 &    0.0000005 &    0.0000000 &    0.0000000 \\
 441 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   2 &   2 &   1 &   -0.0000024 &    0.0000000 &    0.0000000 &    0.0000011 &    0.0000000 &    0.0000000 \\
 442 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   5 &   0 &   2 &   0 &   2 &   -0.0000023 &    0.0000000 &    0.0000000 &    0.0000009 &    0.0000000 &    0.0000000 \\
 443 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   6 &   2 &   -0.0000013 &    0.0000000 &    0.0000000 &    0.0000005 &    0.0000000 &    0.0000000 \\
 444 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   0 &   2 &   2 &   2 &   -0.0000015 &    0.0000000 &    0.0000000 &    0.0000007 &    0.0000000 &    0.0000000 \\
 445 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &  -1 &   1 &    0.0000000 &    0.0000000 &   -0.0001988 &    0.0000000 &    0.0000000 &   -0.0001679 \\
 446 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   1 &   0 &   3 &    0.0000000 &    0.0000000 &   -0.0000063 &    0.0000000 &    0.0000000 &   -0.0000027 \\
 447 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &  -2 &   3 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 448 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -1 &   0 &   1 &    0.0000000 &    0.0000000 &    0.0000005 &    0.0000000 &    0.0000000 &    0.0000004 \\
 449 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   0 &  -2 &   1 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 450 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   1 &   0 &   2 &    0.0000000 &    0.0000000 &    0.0000364 &    0.0000000 &    0.0000000 &    0.0000176 \\
 451 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   1 &   0 &   1 &    0.0000000 &    0.0000000 &   -0.0001044 &    0.0000000 &    0.0000000 &   -0.0000891 \\
 452 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &  -1 &   2 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 453 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   0 &   2 &   2 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 454 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   1 &   0 &   0 &    0.0000000 &    0.0000000 &    0.0000330 &    0.0000000 &    0.0000000 &    0.0000000 \\
 455 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -4 &   1 &   2 &   2 &   2 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 456 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   2 &   1 &   1 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 457 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   2 &   0 &   2 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 458 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -2 &   1 &   1 &   -0.0000005 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 459 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &  -2 &   0 &   1 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 460 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -4 &   0 &   2 &   2 &   0 &    0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 461 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   1 &   0 &   3 &   0 &    0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 462 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &  -1 &   2 &   0 &    0.0000000 &    0.0000000 &    0.0000005 &    0.0000000 &    0.0000000 &    0.0000000 \\
 463 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 464 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 465 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   0 &   3 &   0 &    0.0000006 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 466 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   0 &   2 &   2 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 467 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &  -2 &   3 &   0 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 468 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -4 &   0 &   0 &   4 &   0 &   -0.0000012 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 469 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &  -2 &   0 &   1 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 470 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   0 &  -2 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 471 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   0 &   -0.0000005 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 472 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   0 &   1 &   0 &    0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 473 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   2 &   0 &   2 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 474 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &  -1 &   1 &    0.0000007 &    0.0000000 &    0.0000000 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 475 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &  -2 &   1 &    0.0000000 &    0.0000000 &   -0.0000012 &    0.0000000 &    0.0000000 &   -0.0000010 \\
 476 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   2 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 477 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &  -3 &   1 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 478 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   2 &  -1 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 479 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   4 &  -2 &   2 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 480 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   4 &  -2 &   1 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

 481 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -2 &   0 &   2 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 482 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &  -2 &   4 &   0 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 483 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   2 &  -4 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 484 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &  -4 &   2 &    0.0000007 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 485 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   2 &  -2 &   1 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 486 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -3 &   1 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 487 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   0 &   0 &   1 &   -0.0000005 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 488 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &    0.0000005 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 489 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &  -2 &   2 &   -0.0000005 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 490 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   0 &   2 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 491 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   -0.0000008 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 492 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   0 &   1 &   0 &    0.0000009 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 493 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -2 &   0 &  -2 &   1 &    0.0000006 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 494 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -2 &   0 &   2 &   -0.0000005 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 495 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   1 &   0 &   2 &   0 &    0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 496 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &  -2 &   2 &   0 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 497 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   0 &   0 &   2 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 498 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   0 &   2 &   0 &    0.0000005 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 499 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &  -1 &   0 &   2 &   0 &    0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 500 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &  -6 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 501 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &  -4 &   2 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 502 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -4 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 503 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   2 &  -2 &   1 &   -0.0000005 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 504 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &  -4 &   1 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 505 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -2 &   2 &    0.0000009 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 506 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &  -2 &   0 &    0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 507 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &  -2 &  -2 &   1 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 508 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -4 &   0 &   2 &   0 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 509 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   0 &  -1 &   1 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 510 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &    0.0000009 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 511 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   0 &   1 &   0 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 512 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &  -2 &   1 &   0 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 513 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &  -2 &   2 &   1 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 514 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -4 &   2 &   0 &    0.0000008 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 515 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &  -2 &   2 &   0 &    0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 516 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &  -6 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 517 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &  -4 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 518 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -4 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 519 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   2 &  -4 &   2 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 520 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   2 &  -4 &   1 &    0.0000006 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 521 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   4 &  -4 &   4 &    0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 522 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   4 &  -4 &   2 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 523 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &  -2 &   4 &   0 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 524 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -3 &   0 &   2 &   0 &    0.0000009 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 525 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &  -2 &   4 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 526 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   0 &   3 &   0 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 527 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   3 &   0 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 528 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   3 &   1 &   -0.0000005 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 529 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   1 &   0 &   -0.0000013 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 530 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   2 &   2 &   0 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 531 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &  -2 &   2 &   0 &    0.0000010 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 532 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   2 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 533 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -2 &   2 &  -2 &   1 &    0.0000010 &    0.0000000 &    0.0000013 &    0.0000006 &    0.0000000 &   -0.0000005 \\
 534 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &    0.0000000 &    0.0000000 &    0.0000030 &    0.0000000 &    0.0000000 &    0.0000014 \\
 535 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &    0.0000000 &    0.0000000 &   -0.0000162 &    0.0000000 &    0.0000000 &   -0.0000138 \\
 536 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &    0.0000000 &    0.0000000 &    0.0000075 &    0.0000000 &    0.0000000 &    0.0000000 \\
 537 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   0 &   2 &   1 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000004 &    0.0000000 &    0.0000000 \\
 538 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 539 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   0 &   2 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 540 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -1 &   1 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 541 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &  -2 &   1 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 542 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &  -2 &   3 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 543 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   0 &   0 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 544 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &  -3 &   2 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 545 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   4 &  -2 &   2 &   -0.0000005 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 546 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -2 &   0 &   4 &   0 &    0.0000006 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 547 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   2 &   0 &    0.0000009 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 548 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   4 &   0 &    0.0000005 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 549 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   0 &   3 &   0 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 550 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   4 &   2 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 551 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   3 &   1 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 552 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   0 &   0 &   0 &    0.0000007 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 553 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   0 &   1 &   0 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 554 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   2 &   0 &    0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 555 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   0 &   1 &   -0.0000006 &    0.0000000 &   -0.0000003 &    0.0000003 &    0.0000000 &    0.0000001 \\
 556 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   1 &   2 &   1 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 &   -0.0000002 \\
 557 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   3 &   0 &    0.0000011 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 558 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &   1 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 559 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   0 &   0 &    0.0000011 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 560 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   2 &   2 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 561 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   2 &  -2 &   2 &   -0.0000001 &    0.0000000 &    0.0000003 &    0.0000003 &    0.0000000 &   -0.0000001 \\
 562 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &   1 &   1 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 563 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &   0 &   1 &    0.0000000 &    0.0000000 &   -0.0000013 &    0.0000000 &    0.0000000 &   -0.0000011 \\
 564 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &   0 &   0 &    0.0000003 &    0.0000000 &    0.0000006 &    0.0000000 &    0.0000000 &    0.0000000 \\
 565 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   0 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 566 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   2 &  -2 &   1 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 567 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   4 &  -2 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 568 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &  -2 &   3 &    0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 569 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   4 &  -2 &   1 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 570 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   0 &   2 &  -4 &   2 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

 571 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &   2 &  -2 &   2 &    0.0000008 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 572 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   4 &  -4 &   2 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 573 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -2 &   0 &   4 &   0 &    0.0000011 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 574 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -3 &   2 &   2 &   2 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 575 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   2 &   4 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 576 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   2 &  -2 &   1 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 577 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   0 &  -2 &   1 &    0.0000008 &    0.0000000 &    0.0000000 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 578 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   0 &   0 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 579 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &  -2 &   2 &   0 &    0.0000011 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 580 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -4 &   1 &   -0.0000006 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 581 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   1 &   0 &  -2 &   1 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 582 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -4 &   0 &   0 &   0 &   1 &   -0.0000008 &    0.0000000 &    0.0000000 &    0.0000004 &    0.0000000 &    0.0000000 \\
 583 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &  -4 &   1 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 584 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   0 &  -2 &   1 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 585 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 586 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   4 &   1 &    0.0000006 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 587 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -2 &   2 &   0 &   1 &   -0.0000006 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 588 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   3 &   0 &    0.0000006 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 589 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   2 &   3 &    0.0000006 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 590 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &   2 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 591 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   2 &   2 &   -0.0000005 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 592 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   2 &   2 &   0 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 593 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &   0 &   2 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 594 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   0 &   1 &   0 &    0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 595 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   2 &  -1 &   2 &    0.0000006 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 596 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   1 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 597 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   3 &    0.0000000 &    0.0000000 &   -0.0000026 &    0.0000000 &    0.0000000 &   -0.0000011 \\
 598 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   2 &    0.0000000 &    0.0000000 &   -0.0000010 &    0.0000000 &    0.0000000 &   -0.0000005 \\
 599 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   2 &   2 &   1 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 600 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   4 &   0 &   0 &   -0.0000013 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 601 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   2 &   0 &   1 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 602 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   1 &   2 &  -2 &   1 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 603 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   4 &  -2 &   2 &    0.0000007 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 604 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   0 &   6 &   0 &    0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 605 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   4 &   0 &    0.0000005 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 606 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   6 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 607 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -2 &   2 &   4 &   2 &   -0.0000006 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 608 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   2 &   2 &   2 &   -0.0000005 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 609 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   2 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 610 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &   3 &   2 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 611 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   4 &   0 &    0.0000013 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 612 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   0 &   2 &   1 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 613 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   3 &   0 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 614 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   4 &   1 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 615 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   4 &   0 &   -0.0000011 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 616 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   1 &   2 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 617 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &   3 &    0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 618 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   2 &   2 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 619 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   2 &   2 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 620 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   4 &   2 &   1 &    0.0000006 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 621 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   0 &   2 &   1 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 622 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   0 &   2 &   0 &   -0.0000012 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 623 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   2 &   0 &   0 &    0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 624 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   1 &   0 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 625 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   2 &   0 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 626 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   0 &   3 &    0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 627 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   2 &   0 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 628 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   2 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 629 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   3 &   0 &   3 &    0.0000000 &    0.0000000 &   -0.0000005 &    0.0000000 &    0.0000000 &   -0.0000002 \\
 630 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &   1 &   1 &   -0.0000007 &    0.0000000 &    0.0000000 &    0.0000004 &    0.0000000 &    0.0000000 \\
 631 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &   2 &   2 &    0.0000006 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 632 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   2 &   0 &   0 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 633 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   4 &  -2 &   1 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 634 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   1 &   2 &  -2 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 635 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   0 &   6 &   0 &    0.0000003 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 636 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &  -1 &   2 &   6 &   2 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 637 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   6 &   1 &   -0.0000005 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 638 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -3 &   0 &   2 &   6 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 639 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   0 &   4 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 640 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   0 &   4 &   0 &    0.0000012 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 641 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   5 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 642 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -2 &   2 &   2 &   1 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 643 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &  -1 &   0 &   2 &   0 &    0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 644 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   2 &   0 &    0.0000006 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 645 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   3 &   1 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 646 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   2 &   4 &   1 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 647 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   2 &   3 &   2 &   -0.0000006 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 648 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   4 &   2 &   1 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 649 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   1 &   1 &    0.0000006 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 650 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   5 &   0 &   0 &   0 &   0 &    0.0000006 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 651 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   2 &   1 &   2 &   -0.0000006 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 652 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   4 &   0 &   1 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 653 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   1 &   2 &   0 &   1 &    0.0000007 &    0.0000000 &    0.0000000 &   -0.0000004 &    0.0000000 &    0.0000000 \\
 654 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   4 &  -2 &   2 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 655 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &  -1 &   2 &   6 &   2 &   -0.0000005 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 656 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   6 &   0 &    0.0000005 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 657 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   4 &   2 &   -0.0000006 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 658 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   6 &   1 &   -0.0000006 &    0.0000000 &    0.0000000 &    0.0000003 &    0.0000000 &    0.0000000 \\
 659 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   4 &   1 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 660 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   4 &   0 &    0.0000010 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

 661 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   2 &   2 &   2 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 662 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   4 &   0 &    0.0000007 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 663 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   3 &   2 &    0.0000007 &    0.0000000 &    0.0000000 &   -0.0000003 &    0.0000000 &    0.0000000 \\
 664 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   0 &   0 &   2 &   0 &    0.0000004 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 665 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   2 &   0 &    0.0000011 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 &    0.0000000 \\
 666 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   2 &   2 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 667 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &  -1 &   2 &   0 &   2 &   -0.0000006 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 668 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   2 &   1 &   2 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 669 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   2 &   2 &   1 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 670 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   4 &   1 &   2 &   0 &   2 &    0.0000005 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 671 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -1 &   2 &   6 &   2 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 672 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   6 &   1 &   -0.0000004 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 673 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   4 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
 674 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &   4 &   2 &    0.0000004 &    0.0000000 &    0.0000000 &   -0.0000002 &    0.0000000 &    0.0000000 \\
 675 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   3 &   1 &   2 &   2 &   2 &    0.0000003 &    0.0000000 &    0.0000000 &   -0.0000001 &    0.0000000 &    0.0000000 \\
 676 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   5 &   0 &   2 &   0 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 677 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -1 &   2 &   4 &   2 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000001 &    0.0000000 &    0.0000000 \\
 678 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   4 &   1 &   -0.0000003 &    0.0000000 &    0.0000000 &    0.0000002 &    0.0000000 &    0.0000000 \\
     \\
 679 &   0 &   0 &   8 & -16 &   4 &   5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0001440 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 680 &   0 &   0 &  -8 &  16 &  -4 &  -5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000056 & 0.\w{9999999} &   -0.0000117 &   -0.0000040 & 0.\w{9999999} &   -0.0000042 \\
 681 &   0 &   0 &   8 & -16 &   4 &   5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000125 & 0.\w{9999999} &   -0.0000043 &   -0.0000054 & 0.\w{9999999} &    0.0000000 \\
 682 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   2 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 683 &   0 &   0 &  -4 &   8 &  -1 &  -5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &   -0.0000007 &    0.0000000 & 0.\w{9999999} &   -0.0000003 \\
 684 &   0 &   0 &   4 &  -8 &   3 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
 685 &   0 &   0 &   3 &  -8 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000114 & 0.\w{9999999} &    0.0000000 &    0.0000061 & 0.\w{9999999} &    0.0000000 \\
 686 &   0 &  10 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   -0.0000219 & 0.\w{9999999} &    0.0000089 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 687 &   0 &   0 &   0 &   0 &  -2 &   6 &  -3 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 688 &   0 &   0 &   4 &  -8 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000462 & 0.\w{9999999} &    0.0001604 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 689 &   0 &   0 &  -5 &   8 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000099 & 0.\w{9999999} &    0.0000000 &   -0.0000053 & 0.\w{9999999} &    0.0000000 \\
 690 &   0 &   0 &  -4 &   8 &  -3 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
 691 &   0 &   0 &   4 &  -8 &   1 &   5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000006 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
 692 &   0 &  -5 &   6 &   4 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 693 &   0 &   0 &   0 &   0 &   2 &  -5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000012 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 694 &   0 &   0 &   0 &   0 &   2 &  -5 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000014 & 0.\w{9999999} &   -0.0000218 &    0.0000008 & 0.\w{9999999} &    0.0000117 \\
 695 &   0 &   0 &  -1 &   0 &   2 &  -5 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000031 & 0.\w{9999999} &   -0.0000481 &   -0.0000017 & 0.\w{9999999} &   -0.0000257 \\
 696 &   0 &   0 &   0 &   0 &   2 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000491 & 0.\w{9999999} &    0.0000128 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 697 &   0 &   0 &  -1 &   0 &  -2 &   5 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0003084 & 0.\w{9999999} &    0.0005123 &    0.0001647 & 0.\w{9999999} &    0.0002735 \\
 698 &   0 &   0 &   0 &   0 &  -2 &   5 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0001444 & 0.\w{9999999} &    0.0002409 &   -0.0000771 & 0.\w{9999999} &   -0.0001286 \\
 699 &   0 &   0 &   0 &   0 &  -2 &   5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000011 & 0.\w{9999999} &   -0.0000024 &   -0.0000009 & 0.\w{9999999} &   -0.0000011 \\
 700 &   0 &   0 &   3 &  -7 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &  -1 &  -1 &   0 &    0.0000026 & 0.\w{9999999} &   -0.0000009 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 701 &   0 &  19 & -21 &   3 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -2 &   0 &    0.0000103 & 0.\w{9999999} &   -0.0000060 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 702 &   0 &   2 &  -4 &   0 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &   -0.0000013 &    0.0000000 & 0.\w{9999999} &   -0.0000007 \\
 703 &   0 &   0 &  -1 &   0 &   2 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -1 &   1 &   -0.0000026 & 0.\w{9999999} &   -0.0000029 &    0.0000014 & 0.\w{9999999} &   -0.0000016 \\
 704 &   0 &   0 &  -1 &   0 &  -4 &  10 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000009 & 0.\w{9999999} &   -0.0000027 &   -0.0000005 & 0.\w{9999999} &   -0.0000014 \\
 705 &   0 &   0 &   2 &   0 &   0 &  -5 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   1 &    0.0000012 & 0.\w{9999999} &    0.0000000 &   -0.0000006 & 0.\w{9999999} &    0.0000000 \\
 706 &   0 &   3 &  -7 &   4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000007 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 707 &   0 &   0 &   1 &   0 &   1 &  -1 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000024 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 708 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   1 &    0.0000284 & 0.\w{9999999} &    0.0000000 &   -0.0000151 & 0.\w{9999999} &    0.0000000 \\
 709 &   0 &  18 & -16 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &    0.0000226 & 0.\w{9999999} &    0.0000101 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 710 &   0 &   0 &   1 &   0 &  -2 &   0 &   0 &   0 &   0 &  -2 &   0 &   1 &   1 &   2 &    0.0000000 & 0.\w{9999999} &   -0.0000008 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
 711 &   0 &  18 & -17 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &   -0.0000006 &    0.0000000 & 0.\w{9999999} &   -0.0000003 \\
 712 &   0 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   1 &   1 &    0.0000005 & 0.\w{9999999} &    0.0000000 &   -0.0000003 & 0.\w{9999999} &    0.0000000 \\
 713 &   0 &  -8 &  13 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000041 & 0.\w{9999999} &    0.0000175 &    0.0000017 & 0.\w{9999999} &    0.0000076 \\
 714 &   0 &  -8 &  11 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   2 &    0.0000000 & 0.\w{9999999} &    0.0000015 &    0.0000000 & 0.\w{9999999} &    0.0000006 \\
 715 &   0 &  -8 &  13 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000425 & 0.\w{9999999} &    0.0000212 &    0.0000269 & 0.\w{9999999} &   -0.0000133 \\
 716 &   0 &  -8 &  12 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0001200 & 0.\w{9999999} &    0.0000598 &   -0.0000641 & 0.\w{9999999} &    0.0000319 \\
 717 &   0 &   8 & -13 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000235 & 0.\w{9999999} &    0.0000334 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 718 &   0 &   8 & -14 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000011 & 0.\w{9999999} &   -0.0000012 &   -0.0000006 & 0.\w{9999999} &   -0.0000007 \\
 719 &   0 &   8 & -13 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &   -0.0000006 &    0.0000003 & 0.\w{9999999} &    0.0000003 \\
 720 &   0 &   0 &   2 &   0 &  -4 &   5 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   1 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &    0.0000000 \\
 721 &   0 &   3 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   2 &    0.0000006 & 0.\w{9999999} &    0.0000000 &   -0.0000003 & 0.\w{9999999} &    0.0000000 \\
 722 &   0 &   0 &   2 &   0 &  -3 &   1 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &    0.0000015 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 723 &   0 &   3 &  -5 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000013 & 0.\w{9999999} &    0.0000000 &   -0.0000007 & 0.\w{9999999} &    0.0000000 \\
 724 &   0 &   0 &   2 &   0 &  -4 &   3 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0000006 & 0.\w{9999999} &   -0.0000009 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 725 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &    0.0000266 & 0.\w{9999999} &   -0.0000078 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 726 &   0 &   0 &  -1 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000460 & 0.\w{9999999} &   -0.0000435 &    0.0000246 & 0.\w{9999999} &   -0.0000232 \\
 727 &   0 &   0 &  -2 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &    0.0000000 & 0.\w{9999999} &    0.0000015 &    0.0000000 & 0.\w{9999999} &    0.0000007 \\
 728 &   0 &   3 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   1 &   0 &   1 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
 729 &   0 &   3 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   1 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000131 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 730 &   0 &   0 &   2 &   0 &  -2 &  -2 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &    0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 731 &   0 &   0 &  -5 &   9 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   0 &   2 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 732 &   0 &   0 &  -1 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
 733 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 734 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000017 & 0.\w{9999999} &   -0.0000019 &    0.0000009 & 0.\w{9999999} &   -0.0000010 \\
 735 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000009 & 0.\w{9999999} &   -0.0000011 &   -0.0000005 & 0.\w{9999999} &    0.0000006 \\
 736 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000006 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &    0.0000000 \\
 737 &   0 &   0 &   3 &  -4 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   1 &   0 &   -0.0000016 & 0.\w{9999999} &    0.0000008 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 738 &   0 &   0 &   1 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 739 &   0 &   0 &  -1 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &    0.0000011 & 0.\w{9999999} &    0.0000024 &   -0.0000005 & 0.\w{9999999} &    0.0000011 \\
 740 &   0 &   0 &  -9 &  17 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000003 & 0.\w{9999999} &   -0.0000004 &    0.0000001 & 0.\w{9999999} &   -0.0000002 \\
 741 &   0 &  -3 &   5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
 742 &   0 &   0 &  -1 &   0 &  -1 &   2 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &   -0.0000008 &    0.0000000 & 0.\w{9999999} &   -0.0000004 \\
 743 &   0 &   0 &   0 &   0 &   1 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 744 &   0 &  17 & -16 &   0 &  -2 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -2 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 745 &   0 &   0 &  -1 &   0 &   1 &  -3 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
 746 &   0 &   0 &   5 &  -6 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   1 &   -0.0000006 & 0.\w{9999999} &    0.0000004 &    0.0000003 & 0.\w{9999999} &    0.0000002 \\
 747 &   0 &   0 &   9 & -13 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   0 &   -0.0000003 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 748 &   0 &   0 &  -1 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
 749 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000004 & 0.\w{9999999} &    0.0000024 &   -0.0000002 & 0.\w{9999999} &    0.0000013 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

 750 &   0 &   0 &   1 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   -0.0000042 & 0.\w{9999999} &    0.0000020 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 751 &   0 &   5 &  -6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   0 &   -0.0000010 & 0.\w{9999999} &    0.0000233 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 752 &   0 &   5 &  -7 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   1 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
 753 &   0 &   6 &  -8 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &    0.0000078 & 0.\w{9999999} &   -0.0000018 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 754 &   0 &  -6 &   7 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   1 &  -3 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
 755 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000001 \\
 756 &   0 &   0 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   1 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000001 & 0.\w{9999999} &   -0.0000002 \\
 757 &   0 &   0 &  -1 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &   -0.0000008 &   -0.0000001 & 0.\w{9999999} &   -0.0000004 \\
 758 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
 759 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000007 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &    0.0000000 \\
 760 &   0 &   0 &  -8 &  15 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000014 & 0.\w{9999999} &    0.0000008 &    0.0000006 & 0.\w{9999999} &    0.0000003 \\
 761 &   0 &   0 &  -8 &  15 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000008 &    0.0000000 & 0.\w{9999999} &   -0.0000004 \\
 762 &   0 &   0 &  -9 &  15 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000019 &    0.0000000 & 0.\w{9999999} &    0.0000010 \\
 763 &   0 &   0 &   8 & -15 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000045 & 0.\w{9999999} &   -0.0000022 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 764 &   0 &   0 &   8 & -15 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -1 &  -1 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 765 &   0 &   2 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -2 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 766 &   0 &   0 &   2 &   0 &  -5 &   5 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 767 &   0 &   0 &  -6 &   8 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -2 &   1 &    0.0000003 & 0.\w{9999999} &    0.0000005 &   -0.0000002 & 0.\w{9999999} &    0.0000003 \\
 768 &   0 &   0 &  -2 &   0 &   3 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -2 &   1 &    0.0000089 & 0.\w{9999999} &   -0.0000016 &   -0.0000048 & 0.\w{9999999} &   -0.0000009 \\
 769 &   0 &   0 &   1 &   0 &  -3 &   0 &   0 &   0 &   0 &  -2 &   0 &   1 &   1 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 770 &   0 &   0 &   1 &   0 &  -3 &   0 &   0 &   0 &   0 &  -2 &   0 &   1 &   1 &   1 &   -0.0000003 & 0.\w{9999999} &    0.0000007 &    0.0000002 & 0.\w{9999999} &    0.0000004 \\
 771 &   0 &   0 &   2 &   0 &  -3 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0000349 & 0.\w{9999999} &   -0.0000062 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 772 &   0 &   0 &   6 &  -8 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0000015 & 0.\w{9999999} &    0.0000022 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 773 &   0 &   0 &   2 &   0 &  -1 &  -5 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 774 &   0 &   0 &   1 &   0 &  -1 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   1 &   0 &   -0.0000053 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 775 &   0 & -20 &  20 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   1 &   1 &   1 &    0.0000005 & 0.\w{9999999} &    0.0000000 &   -0.0000003 & 0.\w{9999999} &    0.0000000 \\
 776 &   0 &  20 & -21 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -2 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000008 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 777 &   0 &   0 &   8 & -15 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000015 & 0.\w{9999999} &   -0.0000007 &   -0.0000008 & 0.\w{9999999} &   -0.0000004 \\
 778 &   0 &   0 & -10 &  15 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
 779 &   0 &   0 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   -0.0000021 & 0.\w{9999999} &   -0.0000078 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 780 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000020 & 0.\w{9999999} &   -0.0000070 &   -0.0000011 & 0.\w{9999999} &   -0.0000037 \\
 781 &   0 &   0 &  -1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &    0.0000000 & 0.\w{9999999} &    0.0000006 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
 782 &   0 &   0 &  -1 &   0 &  -2 &   4 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000005 & 0.\w{9999999} &    0.0000003 &   -0.0000002 & 0.\w{9999999} &    0.0000002 \\
 783 &   0 &  -6 &   8 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -2 &   1 &   -0.0000017 & 0.\w{9999999} &   -0.0000004 &    0.0000009 & 0.\w{9999999} &   -0.0000002 \\
 784 &   0 &   5 &  -6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000006 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
 785 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000032 & 0.\w{9999999} &    0.0000015 &    0.0000017 & 0.\w{9999999} &   -0.0000008 \\
 786 &   0 &   0 &  -1 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000174 & 0.\w{9999999} &    0.0000084 &   -0.0000093 & 0.\w{9999999} &    0.0000045 \\
 787 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000011 & 0.\w{9999999} &    0.0000056 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 788 &   0 &   0 &  -1 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000066 & 0.\w{9999999} &   -0.0000012 &    0.0000035 & 0.\w{9999999} &   -0.0000006 \\
 789 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000047 & 0.\w{9999999} &    0.0000008 &   -0.0000025 & 0.\w{9999999} &    0.0000004 \\
 790 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000008 &    0.0000000 & 0.\w{9999999} &    0.0000004 \\
 791 &   0 &   0 &  -9 &  13 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000010 & 0.\w{9999999} &   -0.0000022 &   -0.0000005 & 0.\w{9999999} &   -0.0000012 \\
 792 &   0 &   0 &   7 & -13 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
 793 &   0 &   0 &   5 &  -6 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0000024 & 0.\w{9999999} &    0.0000012 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 794 &   0 &   0 &   9 & -17 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &   -0.0000006 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 795 &   0 &   0 &  -9 &  17 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
 796 &   0 &   0 &  -3 &   4 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -1 &   1 &    0.0000004 & 0.\w{9999999} &    0.0000003 &   -0.0000002 & 0.\w{9999999} &    0.0000001 \\
 797 &   0 &  -3 &   4 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000029 &    0.0000000 & 0.\w{9999999} &    0.0000015 \\
 798 &   0 &   0 &  -1 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   -0.0000005 & 0.\w{9999999} &   -0.0000004 &    0.0000002 & 0.\w{9999999} &   -0.0000002 \\
 799 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   1 &    0.0000008 & 0.\w{9999999} &   -0.0000003 &   -0.0000005 & 0.\w{9999999} &   -0.0000001 \\
 800 &   1 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 801 &   0 &   3 &  -5 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000010 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 802 &   0 &   0 &   2 &   0 &  -3 &   1 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   1 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
 803 &   0 &   3 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   1 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &    0.0000000 \\
 804 &   0 &   8 & -13 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000046 & 0.\w{9999999} &    0.0000066 &   -0.0000025 & 0.\w{9999999} &    0.0000035 \\
 805 &   0 &   8 & -12 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   -0.0000014 & 0.\w{9999999} &    0.0000007 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 806 &   0 &  -8 &  11 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
 807 &   0 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   1 &   0 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 808 &   0 &  18 & -16 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   1 &   -0.0000068 & 0.\w{9999999} &   -0.0000034 &    0.0000036 & 0.\w{9999999} &   -0.0000018 \\
 809 &   0 &   0 &  -1 &   0 &  -1 &   1 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000014 &    0.0000000 & 0.\w{9999999} &    0.0000007 \\
 810 &   0 &   3 &  -7 &   4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000010 & 0.\w{9999999} &   -0.0000006 &   -0.0000005 & 0.\w{9999999} &   -0.0000003 \\
 811 &   0 &   0 &  -3 &   7 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   1 &   1 &   1 &   -0.0000005 & 0.\w{9999999} &   -0.0000004 &    0.0000003 & 0.\w{9999999} &   -0.0000002 \\
 812 &   0 &   0 &  -1 &   0 &  -2 &   5 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   -0.0000003 & 0.\w{9999999} &    0.0000005 &    0.0000001 & 0.\w{9999999} &    0.0000002 \\
 813 &   0 &   0 &   0 &   0 &  -2 &   5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000076 & 0.\w{9999999} &    0.0000017 &   -0.0000041 & 0.\w{9999999} &    0.0000009 \\
 814 &   0 &   0 &  -4 &   8 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000084 & 0.\w{9999999} &    0.0000298 &   -0.0000045 & 0.\w{9999999} &    0.0000159 \\
 815 &   0 & -10 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   1 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
 816 &   0 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
 817 &   0 &  10 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   1 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
 818 &   0 &   0 &   4 &  -8 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000082 & 0.\w{9999999} &    0.0000292 &    0.0000044 & 0.\w{9999999} &    0.0000156 \\
 819 &   0 &   0 &   0 &   0 &   2 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000073 & 0.\w{9999999} &    0.0000017 &    0.0000039 & 0.\w{9999999} &    0.0000009 \\
 820 &   0 &   0 &   1 &   0 &   2 &  -5 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   -0.0000009 & 0.\w{9999999} &   -0.0000016 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 821 &   0 &   0 &   3 &  -7 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &  -1 &  -1 &   1 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &   -0.0000001 \\
 822 &   0 &   0 &   2 &   0 &   0 &  -5 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 823 &   0 &  -3 &   7 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000009 & 0.\w{9999999} &   -0.0000005 &    0.0000005 & 0.\w{9999999} &   -0.0000003 \\
 824 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0000439 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 825 &   0 & -18 &  16 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   1 &    0.0000057 & 0.\w{9999999} &   -0.0000028 &   -0.0000030 & 0.\w{9999999} &   -0.0000015 \\
 826 &   0 &   0 &   1 &   0 &  -2 &   0 &   0 &   0 &   0 &  -2 &   0 &   1 &   1 &   1 &    0.0000000 & 0.\w{9999999} &   -0.0000006 &    0.0000000 & 0.\w{9999999} &   -0.0000003 \\
 827 &   0 &  -8 &  12 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
 828 &   0 &  -8 &  13 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000040 & 0.\w{9999999} &    0.0000057 &    0.0000021 & 0.\w{9999999} &    0.0000030 \\
 829 &   0 &   0 &   1 &  -2 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000023 & 0.\w{9999999} &    0.0000007 &   -0.0000013 & 0.\w{9999999} &    0.0000003 \\
 830 &   0 &   0 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000273 & 0.\w{9999999} &    0.0000080 &   -0.0000146 & 0.\w{9999999} &    0.0000043 \\
 831 &   0 &   0 &   1 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000449 & 0.\w{9999999} &    0.0000430 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 832 &   0 &   0 &  -2 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000008 & 0.\w{9999999} &   -0.0000047 &    0.0000004 & 0.\w{9999999} &   -0.0000025 \\
 833 &   0 &   0 &  -1 &   2 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000006 & 0.\w{9999999} &    0.0000047 &   -0.0000003 & 0.\w{9999999} &    0.0000025 \\
 834 &   0 &   3 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000023 &    0.0000000 & 0.\w{9999999} &    0.0000013 \\
 835 &   0 &   0 &   3 &  -4 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   1 &   1 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
 836 &   0 &   0 &  -1 &   0 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000003 & 0.\w{9999999} &   -0.0000004 &   -0.0000002 & 0.\w{9999999} &   -0.0000002 \\
 837 &   0 &   0 &  -1 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000048 & 0.\w{9999999} &   -0.0000110 &    0.0000026 & 0.\w{9999999} &   -0.0000059 \\
 838 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000051 & 0.\w{9999999} &    0.0000114 &   -0.0000027 & 0.\w{9999999} &    0.0000061 \\
 839 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000133 & 0.\w{9999999} &    0.0000000 &    0.0000057 & 0.\w{9999999} &    0.0000000 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

 840 &   0 &   3 &  -6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 841 &   0 &  -3 &   5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000021 & 0.\w{9999999} &   -0.0000006 &    0.0000011 & 0.\w{9999999} &   -0.0000003 \\
 842 &   0 &  -3 &   4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000001 \\
 843 &   0 &   0 &  -2 &   4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000011 & 0.\w{9999999} &   -0.0000021 &    0.0000006 & 0.\w{9999999} &   -0.0000011 \\
 844 &   0 &  -5 &   6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &   -0.0000018 & 0.\w{9999999} &   -0.0000436 &    0.0000009 & 0.\w{9999999} &   -0.0000233 \\
 845 &   0 &   5 &  -7 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &    0.0000035 & 0.\w{9999999} &   -0.0000007 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 846 &   0 &   5 &  -8 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
 847 &   0 &   6 &  -8 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   1 &    0.0000011 & 0.\w{9999999} &   -0.0000003 &   -0.0000006 & 0.\w{9999999} &   -0.0000001 \\
 848 &   0 &   0 &  -8 &  15 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000005 & 0.\w{9999999} &   -0.0000003 &    0.0000003 & 0.\w{9999999} &   -0.0000001 \\
 849 &   0 &   0 &   2 &   0 &  -3 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   1 &   -0.0000053 & 0.\w{9999999} &   -0.0000009 &    0.0000028 & 0.\w{9999999} &   -0.0000005 \\
 850 &   0 &   0 &   6 &  -8 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000001 & 0.\w{9999999} &    0.0000002 \\
 851 &   0 &   0 &  -1 &   0 &   1 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -1 &   1 &    0.0000004 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
 852 &   0 &   0 &   0 &   0 &   3 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 853 &   0 &   0 &  -1 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000050 & 0.\w{9999999} &    0.0000194 &    0.0000027 & 0.\w{9999999} &    0.0000103 \\
 854 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000013 & 0.\w{9999999} &    0.0000052 &    0.0000007 & 0.\w{9999999} &    0.0000028 \\
 855 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000091 & 0.\w{9999999} &    0.0000248 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 856 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000006 & 0.\w{9999999} &    0.0000049 &   -0.0000003 & 0.\w{9999999} &    0.0000026 \\
 857 &   0 &   0 &  -1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000006 & 0.\w{9999999} &   -0.0000047 &    0.0000003 & 0.\w{9999999} &   -0.0000025 \\
 858 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
 859 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000052 & 0.\w{9999999} &    0.0000023 &   -0.0000023 & 0.\w{9999999} &    0.0000010 \\
 860 &   0 &   0 &  -1 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
 861 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
 862 &   0 &   0 &   1 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 863 &   0 &   0 &  -7 &  13 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000008 &    0.0000002 & 0.\w{9999999} &    0.0000003 \\
 864 &   0 &   0 &   7 & -13 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000010 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 865 &   0 &   0 &  -5 &   6 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -2 &   1 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
 866 &   0 &   0 &  -8 &  11 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000008 &    0.0000000 & 0.\w{9999999} &    0.0000004 \\
 867 &  -1 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000008 &    0.0000001 & 0.\w{9999999} &    0.0000004 \\
 868 &   0 &   0 &   4 &  -4 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 869 &   0 &   0 &   0 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 870 &   0 &   0 &  -1 &   0 &   0 &   3 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000008 & 0.\w{9999999} &    0.0000004 &    0.0000004 & 0.\w{9999999} &    0.0000002 \\
 871 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000008 & 0.\w{9999999} &   -0.0000004 &   -0.0000004 & 0.\w{9999999} &   -0.0000002 \\
 872 &   0 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000015 &    0.0000000 & 0.\w{9999999} &    0.0000007 \\
 873 &   0 &   3 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0000138 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 874 &   0 &   0 &  -4 &   8 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &    0.0000000 & 0.\w{9999999} &   -0.0000007 &    0.0000000 & 0.\w{9999999} &   -0.0000003 \\
 875 &   0 &   0 &   4 &  -8 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &    0.0000000 & 0.\w{9999999} &   -0.0000007 &    0.0000000 & 0.\w{9999999} &   -0.0000003 \\
 876 &   0 &   0 &  -2 &   0 &   2 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -2 &   1 &    0.0000054 & 0.\w{9999999} &    0.0000000 &   -0.0000029 & 0.\w{9999999} &    0.0000000 \\
 877 &   0 &   0 &  -1 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &    0.0000000 & 0.\w{9999999} &    0.0000010 &    0.0000000 & 0.\w{9999999} &    0.0000004 \\
 878 &   0 &   0 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   -0.0000007 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &    0.0000000 \\
 879 &   0 &   0 &   1 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000037 & 0.\w{9999999} &    0.0000035 &    0.0000020 & 0.\w{9999999} &    0.0000019 \\
 880 &   0 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 881 &   0 &   0 &   1 &   0 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000009 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 882 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000008 & 0.\w{9999999} &    0.0000000 &   -0.0000004 & 0.\w{9999999} &    0.0000000 \\
 883 &   0 &   3 &  -6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000009 & 0.\w{9999999} &   -0.0000014 &    0.0000005 & 0.\w{9999999} &   -0.0000008 \\
 884 &   0 &   3 &  -5 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &   -0.0000009 &    0.0000003 & 0.\w{9999999} &   -0.0000005 \\
 885 &   0 &   3 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000145 & 0.\w{9999999} &    0.0000047 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 886 &   0 &  -3 &   4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000010 & 0.\w{9999999} &    0.0000040 &    0.0000005 & 0.\w{9999999} &    0.0000021 \\
 887 &   0 &  -3 &   5 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000011 & 0.\w{9999999} &   -0.0000049 &   -0.0000007 & 0.\w{9999999} &   -0.0000026 \\
 888 &   0 &  -3 &   5 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0002150 & 0.\w{9999999} &    0.0000000 &    0.0000932 & 0.\w{9999999} &    0.0000000 \\
 889 &   0 &  -3 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   2 &   -0.0000012 & 0.\w{9999999} &    0.0000000 &    0.0000005 & 0.\w{9999999} &    0.0000000 \\
 890 &   0 &  -3 &   5 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000085 & 0.\w{9999999} &    0.0000000 &   -0.0000037 & 0.\w{9999999} &    0.0000000 \\
 891 &   0 &   0 &   2 &  -4 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000004 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
 892 &   0 &   0 &   1 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
 893 &   0 &   0 &   2 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000086 & 0.\w{9999999} &    0.0000153 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 894 &   0 &   0 &  -2 &   4 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000006 & 0.\w{9999999} &    0.0000009 &    0.0000003 & 0.\w{9999999} &    0.0000005 \\
 895 &   0 &   0 &  -3 &   4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000009 & 0.\w{9999999} &   -0.0000013 &   -0.0000005 & 0.\w{9999999} &   -0.0000007 \\
 896 &   0 &   0 &  -2 &   4 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000008 & 0.\w{9999999} &    0.0000012 &    0.0000004 & 0.\w{9999999} &    0.0000006 \\
 897 &   0 &   0 &  -2 &   4 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000051 & 0.\w{9999999} &    0.0000000 &    0.0000022 & 0.\w{9999999} &    0.0000000 \\
 898 &   0 &  -5 &   8 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000011 & 0.\w{9999999} &   -0.0000268 &    0.0000005 & 0.\w{9999999} &   -0.0000116 \\
 899 &   0 &  -5 &   6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   2 &    0.0000000 & 0.\w{9999999} &    0.0000012 &    0.0000000 & 0.\w{9999999} &    0.0000005 \\
 900 &   0 &  -5 &   8 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000007 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
 901 &   0 &  -5 &   8 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000031 & 0.\w{9999999} &    0.0000006 &   -0.0000017 & 0.\w{9999999} &    0.0000003 \\
 902 &   0 &  -5 &   7 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000140 & 0.\w{9999999} &    0.0000027 &   -0.0000075 & 0.\w{9999999} &    0.0000014 \\
 903 &   0 &  -5 &   8 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000057 & 0.\w{9999999} &    0.0000011 &   -0.0000030 & 0.\w{9999999} &    0.0000006 \\
 904 &   0 &   5 &  -8 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000014 & 0.\w{9999999} &   -0.0000039 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 905 &   0 &   0 &  -1 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &    0.0000000 & 0.\w{9999999} &   -0.0000006 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
 906 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000004 & 0.\w{9999999} &    0.0000015 &   -0.0000002 & 0.\w{9999999} &    0.0000008 \\
 907 &   0 &   0 &   1 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 908 &   0 &   0 &  -2 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
 909 &   0 &   0 &  -6 &  11 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000011 &    0.0000000 & 0.\w{9999999} &    0.0000005 \\
 910 &   0 &   0 &   6 & -11 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000009 & 0.\w{9999999} &    0.0000006 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 911 &  -1 &   0 &   4 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000010 &    0.0000002 & 0.\w{9999999} &    0.0000004 \\
 912 &   1 &   0 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 913 &   0 &  -3 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &  -2 &   1 &    0.0000016 & 0.\w{9999999} &    0.0000000 &   -0.0000009 & 0.\w{9999999} &    0.0000000 \\
 914 &   0 &   0 &   2 &   0 &   0 &  -2 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 915 &   0 &   0 &  -7 &   9 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000003 &   -0.0000001 & 0.\w{9999999} &    0.0000002 \\
 916 &   0 &   0 &   0 &   0 &   4 &  -5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000007 & 0.\w{9999999} &    0.0000000 &   -0.0000003 & 0.\w{9999999} &    0.0000000 \\
 917 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000025 & 0.\w{9999999} &    0.0000022 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 918 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000042 & 0.\w{9999999} &    0.0000223 &   -0.0000022 & 0.\w{9999999} &    0.0000119 \\
 919 &   0 &   0 &  -1 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000027 & 0.\w{9999999} &   -0.0000143 &    0.0000014 & 0.\w{9999999} &   -0.0000077 \\
 920 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000009 & 0.\w{9999999} &    0.0000049 &   -0.0000005 & 0.\w{9999999} &    0.0000026 \\
 921 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0001166 & 0.\w{9999999} &    0.0000000 &    0.0000505 & 0.\w{9999999} &    0.0000000 \\
 922 &   0 &   0 &  -2 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   2 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
 923 &   0 &   0 &   0 &   0 &   0 &   5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000006 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &    0.0000000 \\
 924 &   0 &   3 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000008 & 0.\w{9999999} &    0.0000000 &    0.0000004 & 0.\w{9999999} &    0.0000001 \\
 925 &   0 &   3 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 926 &   0 &  -3 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000117 & 0.\w{9999999} &    0.0000000 &   -0.0000063 & 0.\w{9999999} &    0.0000000 \\
 927 &   0 &   0 &   2 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000004 & 0.\w{9999999} &    0.0000008 &    0.0000002 & 0.\w{9999999} &    0.0000004 \\
 928 &   0 &   0 &  -4 &   4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
 929 &   0 &  -5 &   7 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   2 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

 930 &   0 &   0 &   3 &  -6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000031 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 931 &   0 &   0 &  -3 &   6 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &    0.0000001 \\
 932 &   0 &   0 &  -4 &   6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000004 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
 933 &   0 &   0 &  -3 &   6 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
 934 &   0 &   0 &  -3 &   6 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000024 & 0.\w{9999999} &   -0.0000013 &    0.0000010 & 0.\w{9999999} &   -0.0000006 \\
 935 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 936 &   0 &   2 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000000 & 0.\w{9999999} &   -0.0000032 &    0.0000000 & 0.\w{9999999} &   -0.0000017 \\
 937 &   0 &   0 &  -5 &   9 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000008 & 0.\w{9999999} &    0.0000012 &   -0.0000003 & 0.\w{9999999} &    0.0000005 \\
 938 &   0 &   0 &  -5 &   9 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
 939 &   0 &   0 &   5 &  -9 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000007 & 0.\w{9999999} &    0.0000013 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 940 &   0 &   0 &   1 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000016 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 941 &   0 &   0 &  -2 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000050 & 0.\w{9999999} &    0.0000000 &   -0.0000027 & 0.\w{9999999} &    0.0000000 \\
 942 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   1 &   1 &   1 &    0.0000000 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &   -0.0000003 \\
 943 &   0 &   3 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   0 &    0.0000013 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 944 &   0 &  -6 &  10 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000005 &    0.0000001 & 0.\w{9999999} &    0.0000003 \\
 945 &   0 &  -6 &  10 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000024 & 0.\w{9999999} &    0.0000005 &   -0.0000011 & 0.\w{9999999} &    0.0000002 \\
 946 &   0 &  -2 &   3 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &   -0.0000011 &   -0.0000002 & 0.\w{9999999} &   -0.0000005 \\
 947 &   0 &  -2 &   3 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000030 & 0.\w{9999999} &   -0.0000003 &   -0.0000016 & 0.\w{9999999} &   -0.0000002 \\
 948 &   0 &  -2 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000018 & 0.\w{9999999} &    0.0000000 &   -0.0000009 & 0.\w{9999999} &    0.0000000 \\
 949 &   0 &   2 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000008 & 0.\w{9999999} &    0.0000614 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 950 &   0 &   2 &  -3 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &   -0.0000003 &   -0.0000002 & 0.\w{9999999} &   -0.0000001 \\
 951 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000006 & 0.\w{9999999} &    0.0000017 &   -0.0000003 & 0.\w{9999999} &    0.0000009 \\
 952 &   0 &   0 &  -1 &   0 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000003 & 0.\w{9999999} &   -0.0000009 &    0.0000002 & 0.\w{9999999} &   -0.0000005 \\
 953 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000006 &   -0.0000001 & 0.\w{9999999} &    0.0000003 \\
 954 &   0 &   0 &   0 &   0 &   3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000127 & 0.\w{9999999} &    0.0000021 &    0.0000055 & 0.\w{9999999} &    0.0000009 \\
 955 &   0 &   0 &   4 &  -8 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 956 &   0 &   0 &  -4 &   8 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000006 & 0.\w{9999999} &   -0.0000010 &    0.0000003 & 0.\w{9999999} &   -0.0000004 \\
 957 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   0 &    0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 958 &   0 &   0 &  -4 &   7 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000016 & 0.\w{9999999} &    0.0000009 &   -0.0000007 & 0.\w{9999999} &    0.0000004 \\
 959 &   0 &   0 &  -4 &   7 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
 960 &   0 &   0 &   4 &  -7 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000022 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 961 &   0 &  -2 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000019 &    0.0000000 & 0.\w{9999999} &    0.0000010 \\
 962 &   0 &   0 &  -2 &   0 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000007 & 0.\w{9999999} &    0.0000000 &   -0.0000004 & 0.\w{9999999} &    0.0000000 \\
 963 &   0 &   0 &  -5 &  10 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
 964 &   0 &  -1 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
 965 &   0 &   0 &   0 &   0 &   4 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000009 & 0.\w{9999999} &    0.0000003 &    0.0000004 & 0.\w{9999999} &    0.0000001 \\
 966 &   0 &   0 &  -3 &   5 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000017 & 0.\w{9999999} &    0.0000000 &   -0.0000007 & 0.\w{9999999} &    0.0000000 \\
 967 &   0 &   0 &  -3 &   5 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &   -0.0000001 & 0.\w{9999999} &   -0.0000002 \\
 968 &   0 &   0 &   3 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000020 & 0.\w{9999999} &    0.0000034 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 969 &   0 &   1 &  -2 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000010 & 0.\w{9999999} &    0.0000000 &    0.0000005 & 0.\w{9999999} &    0.0000001 \\
 970 &   0 &   1 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
 971 &   0 &   1 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000022 & 0.\w{9999999} &   -0.0000087 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 972 &   0 &  -1 &   2 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
 973 &   0 &  -1 &   2 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &   -0.0000006 &    0.0000001 & 0.\w{9999999} &   -0.0000002 \\
 974 &   0 &  -7 &  11 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000016 & 0.\w{9999999} &   -0.0000003 &    0.0000007 & 0.\w{9999999} &   -0.0000001 \\
 975 &   0 &  -7 &  11 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
 976 &   0 &   4 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   2 &   0 &    0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 977 &   0 &   0 &   2 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000068 & 0.\w{9999999} &    0.0000039 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 978 &   0 &  -4 &   4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000027 & 0.\w{9999999} &    0.0000000 &   -0.0000014 & 0.\w{9999999} &    0.0000000 \\
 979 &   0 &   4 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 980 &   0 &   0 &   1 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000025 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 981 &   0 &  -4 &   7 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000012 & 0.\w{9999999} &   -0.0000003 &    0.0000006 & 0.\w{9999999} &   -0.0000002 \\
 982 &   0 &  -4 &   6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
 983 &   0 &  -4 &   7 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000066 &   -0.0000001 & 0.\w{9999999} &    0.0000029 \\
 984 &   0 &  -4 &   6 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000490 & 0.\w{9999999} &    0.0000000 &   -0.0000213 & 0.\w{9999999} &    0.0000000 \\
 985 &   0 &  -4 &   6 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000022 & 0.\w{9999999} &    0.0000093 &    0.0000012 & 0.\w{9999999} &    0.0000049 \\
 986 &   0 &  -4 &   5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &   -0.0000007 & 0.\w{9999999} &    0.0000028 &    0.0000004 & 0.\w{9999999} &    0.0000015 \\
 987 &   0 &  -4 &   6 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000013 &    0.0000002 & 0.\w{9999999} &    0.0000007 \\
 988 &   0 &   4 &  -6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000046 & 0.\w{9999999} &    0.0000014 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 989 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 990 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000002 & 0.\w{9999999} &    0.0000001 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 991 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   1 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 992 &   0 &   1 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000028 & 0.\w{9999999} &    0.0000000 &    0.0000015 & 0.\w{9999999} &    0.0000000 \\
 993 &   0 &   0 &  -1 &   0 &   5 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
 994 &   0 &   0 &   1 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
 995 &   0 &   0 &  -1 &   3 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000011 & 0.\w{9999999} &    0.0000000 &    0.0000005 & 0.\w{9999999} &    0.0000000 \\
 996 &   0 &   0 &  -7 &  12 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
 997 &   0 &  -1 &   1 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
 998 &   0 &  -1 &   1 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000025 & 0.\w{9999999} &    0.0000106 &   -0.0000013 & 0.\w{9999999} &    0.0000057 \\
 999 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000005 & 0.\w{9999999} &    0.0000021 &   -0.0000003 & 0.\w{9999999} &    0.0000011 \\
1000 &   0 &   1 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0001485 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1001 &   0 &   1 &  -1 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000007 & 0.\w{9999999} &   -0.0000032 &    0.0000004 & 0.\w{9999999} &   -0.0000017 \\
1002 &   0 &   1 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
1003 &   0 &   0 &  -2 &   5 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000006 & 0.\w{9999999} &   -0.0000003 &    0.0000003 & 0.\w{9999999} &   -0.0000002 \\
1004 &   0 &   0 &  -1 &   0 &   4 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000030 & 0.\w{9999999} &   -0.0000006 &   -0.0000013 & 0.\w{9999999} &   -0.0000002 \\
1005 &   0 &   0 &   1 &   0 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1006 &   0 &  -1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000019 & 0.\w{9999999} &    0.0000000 &    0.0000010 & 0.\w{9999999} &    0.0000000 \\
1007 &   0 &   0 &  -6 &  10 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000004 &   -0.0000001 & 0.\w{9999999} &    0.0000002 \\
1008 &   0 &   0 &  -6 &  10 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1009 &   0 &   0 &  -3 &   0 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000004 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
1010 &   0 &   0 &  -3 &   7 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000001 \\
1011 &   0 &   4 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1012 &   0 &   0 &  -5 &   8 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &    0.0000003 &   -0.0000002 & 0.\w{9999999} &    0.0000001 \\
1013 &   0 &   0 &   5 &  -8 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000011 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1014 &   0 &   0 &  -1 &   0 &   3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000118 & 0.\w{9999999} &    0.0000000 &   -0.0000052 & 0.\w{9999999} &    0.0000000 \\
1015 &   0 &   0 &  -1 &   0 &   3 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &   -0.0000003 \\
1016 &   0 &   0 &   1 &   0 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000028 & 0.\w{9999999} &    0.0000036 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1017 &   0 &   2 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1018 &   0 &  -2 &   4 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000014 & 0.\w{9999999} &   -0.0000059 &   -0.0000008 & 0.\w{9999999} &   -0.0000031 \\
1019 &   0 &  -2 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000009 &    0.0000001 & 0.\w{9999999} &    0.0000005 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

1020 &   0 &  -2 &   4 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000458 & 0.\w{9999999} &    0.0000000 &    0.0000198 & 0.\w{9999999} &    0.0000000 \\
1021 &   0 &  -6 &   9 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000045 &    0.0000000 & 0.\w{9999999} &   -0.0000020 \\
1022 &   0 &  -6 &   9 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000009 & 0.\w{9999999} &    0.0000000 &   -0.0000005 & 0.\w{9999999} &    0.0000000 \\
1023 &   0 &   6 &  -9 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1024 &   0 &   0 &   1 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &   -0.0000001 & 0.\w{9999999} &   -0.0000002 \\
1025 &   0 &  -2 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000011 & 0.\w{9999999} &    0.0000000 &   -0.0000006 & 0.\w{9999999} &    0.0000000 \\
1026 &   0 &   0 &  -4 &   6 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000006 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
1027 &   0 &   0 &   4 &  -6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000016 & 0.\w{9999999} &    0.0000023 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1028 &   0 &   3 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1029 &   0 &   0 &  -1 &   0 &   2 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
1030 &   0 &   0 &   1 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000166 & 0.\w{9999999} &    0.0000269 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1031 &   0 &   0 &   1 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000015 & 0.\w{9999999} &    0.0000000 &   -0.0000008 & 0.\w{9999999} &    0.0000000 \\
1032 &   0 &  -5 &   9 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000010 & 0.\w{9999999} &    0.0000000 &   -0.0000004 & 0.\w{9999999} &    0.0000000 \\
1033 &   0 &   0 &   3 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000078 & 0.\w{9999999} &    0.0000045 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1034 &   0 &  -3 &   4 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1035 &   0 &  -3 &   4 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000007 & 0.\w{9999999} &    0.0000000 &   -0.0000004 & 0.\w{9999999} &    0.0000000 \\
1036 &   0 &   3 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000005 & 0.\w{9999999} &    0.0000328 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1037 &   0 &   3 &  -4 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
1038 &   0 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000005 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
1039 &   0 &   0 &  -1 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
1040 &   0 &   0 &   1 &   0 &   0 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1041 &   0 &   0 &   1 &   0 &   1 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1042 &   0 &   0 &  -1 &   0 &   1 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1043 &   0 &   0 &   1 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0001223 & 0.\w{9999999} &   -0.0000026 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1044 &   0 &   0 &   1 &   0 &  -1 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000007 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
1045 &   0 &   0 &   1 &   0 &  -3 &   5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1046 &   0 &  -3 &   4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1047 &   0 &   0 &   1 &   0 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000006 & 0.\w{9999999} &    0.0000020 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1048 &   0 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000368 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1049 &   0 &   0 &   1 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000075 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1050 &   0 &   0 &  -1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000011 & 0.\w{9999999} &    0.0000000 &   -0.0000006 & 0.\w{9999999} &    0.0000000 \\
1051 &   0 &   0 &  -2 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
1052 &   0 &  -8 &  14 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
1053 &   0 &   0 &   1 &   0 &   2 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000013 & 0.\w{9999999} &   -0.0000030 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1054 &   0 &   0 &   5 &  -8 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000021 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1055 &   0 &   0 &   5 &  -8 &   3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
1056 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
1057 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000008 & 0.\w{9999999} &   -0.0000027 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1058 &   0 &   0 &   3 &  -8 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000019 & 0.\w{9999999} &   -0.0000011 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1059 &   0 &   0 &  -3 &   8 &  -3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
1060 &   0 &   0 &   1 &   0 &  -2 &   5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1061 &   0 &  -8 &  12 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000006 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
1062 &   0 &  -8 &  12 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000008 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1063 &   0 &   0 &   1 &   0 &   1 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000001 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1064 &   0 &   0 &   1 &   0 &   0 &   1 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000014 & 0.\w{9999999} &    0.0000000 &    0.0000006 & 0.\w{9999999} &    0.0000000 \\
1065 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000006 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1066 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000074 & 0.\w{9999999} &    0.0000000 &    0.0000032 & 0.\w{9999999} &    0.0000000 \\
1067 &   0 &   0 &   1 &   0 &   0 &   2 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000001 \\
1068 &   0 &  -5 &   5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000004 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
1069 &   0 &   0 &   1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000008 & 0.\w{9999999} &    0.0000011 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1070 &   0 &   0 &   1 &   0 &   1 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1071 &   0 &   0 &   1 &   0 &   1 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000262 & 0.\w{9999999} &    0.0000000 &    0.0000114 & 0.\w{9999999} &    0.0000000 \\
1072 &   0 &   3 &  -6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1073 &   0 &  -3 &   6 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000007 & 0.\w{9999999} &    0.0000000 &    0.0000004 & 0.\w{9999999} &    0.0000000 \\
1074 &   0 &  -3 &   6 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000027 &    0.0000000 & 0.\w{9999999} &   -0.0000012 \\
1075 &   0 &   0 &  -1 &   4 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000019 & 0.\w{9999999} &   -0.0000008 &    0.0000008 & 0.\w{9999999} &   -0.0000004 \\
1076 &   0 &  -5 &   7 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000202 & 0.\w{9999999} &    0.0000000 &   -0.0000087 & 0.\w{9999999} &    0.0000000 \\
1077 &   0 &  -5 &   7 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000008 & 0.\w{9999999} &    0.0000035 &    0.0000005 & 0.\w{9999999} &    0.0000019 \\
1078 &   0 &  -5 &   6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1079 &   0 &   5 &  -7 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000016 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1080 &   0 &   0 &  -1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000005 & 0.\w{9999999} &    0.0000000 &   -0.0000003 & 0.\w{9999999} &    0.0000000 \\
1081 &   0 &   0 &  -1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1082 &  -1 &   0 &   3 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000001 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1083 &   0 &   0 &   1 &   0 &   2 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000035 & 0.\w{9999999} &   -0.0000048 &    0.0000015 & 0.\w{9999999} &   -0.0000021 \\
1084 &   0 &   0 &  -2 &   6 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &   -0.0000005 &    0.0000001 & 0.\w{9999999} &   -0.0000002 \\
1085 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000006 & 0.\w{9999999} &    0.0000000 &   -0.0000003 & 0.\w{9999999} &    0.0000000 \\
1086 &   0 &   0 &  -6 &   9 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1087 &   0 &   0 &   6 &  -9 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1088 &   0 &  -2 &   2 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000012 & 0.\w{9999999} &    0.0000055 &   -0.0000006 & 0.\w{9999999} &    0.0000029 \\
1089 &   0 &  -2 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
1090 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000598 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1091 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &   -0.0000013 &    0.0000001 & 0.\w{9999999} &   -0.0000007 \\
1092 &   0 &   0 &   1 &   0 &   3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000005 & 0.\w{9999999} &   -0.0000007 &    0.0000002 & 0.\w{9999999} &   -0.0000003 \\
1093 &   0 &   0 &  -5 &   7 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1094 &   0 &   0 &   5 &  -7 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &   -0.0000007 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1095 &   0 &  -2 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &    0.0000004 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
1096 &   0 &   0 &   4 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000016 & 0.\w{9999999} &   -0.0000006 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1097 &   0 &   1 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000008 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1098 &   0 &  -1 &   3 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000008 & 0.\w{9999999} &   -0.0000031 &   -0.0000004 & 0.\w{9999999} &   -0.0000016 \\
1099 &   0 &  -1 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
1100 &   0 &  -1 &   3 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000113 & 0.\w{9999999} &    0.0000000 &   -0.0000049 & 0.\w{9999999} &    0.0000000 \\
1101 &   0 &  -7 &  10 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000024 &    0.0000000 & 0.\w{9999999} &   -0.0000010 \\
1102 &   0 &  -7 &  10 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000004 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
1103 &   0 &   0 &   3 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000027 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1104 &   0 &  -4 &   8 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
1105 &   0 &  -4 &   5 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1106 &   0 &  -4 &   5 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
1107 &   0 &   4 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1108 &   0 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000013 & 0.\w{9999999} &    0.0000000 &    0.0000006 & 0.\w{9999999} &    0.0000000 \\
1109 &   0 &   0 &  -2 &   0 &   5 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

1110 &   0 &   0 &   0 &   3 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000018 & 0.\w{9999999} &   -0.0000010 &    0.0000008 & 0.\w{9999999} &   -0.0000004 \\
1111 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &   -0.0000028 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1112 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000005 & 0.\w{9999999} &    0.0000006 &    0.0000002 & 0.\w{9999999} &    0.0000003 \\
1113 &   0 &  -9 &  13 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
1114 &   0 &   0 &  -1 &   5 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000005 & 0.\w{9999999} &   -0.0000009 &    0.0000002 & 0.\w{9999999} &   -0.0000004 \\
1115 &   0 &   0 &  -2 &   0 &   4 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000017 & 0.\w{9999999} &    0.0000000 &   -0.0000007 & 0.\w{9999999} &    0.0000000 \\
1116 &   0 &   0 &   2 &   0 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000011 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1117 &   0 &   0 &  -2 &   7 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000006 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1118 &   0 &   0 &   2 &   0 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000083 & 0.\w{9999999} &    0.0000015 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1119 &   0 &  -2 &   5 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
1120 &   0 &  -2 &   5 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000114 &    0.0000000 & 0.\w{9999999} &   -0.0000049 \\
1121 &   0 &  -6 &   8 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000117 & 0.\w{9999999} &    0.0000000 &   -0.0000051 & 0.\w{9999999} &    0.0000000 \\
1122 &   0 &  -6 &   8 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000005 & 0.\w{9999999} &    0.0000019 &    0.0000002 & 0.\w{9999999} &    0.0000010 \\
1123 &   0 &   6 &  -8 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1124 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
1125 &   0 &   0 &  -3 &   9 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000001 \\
1126 &   0 &   0 &   5 &  -6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1127 &   0 &   0 &   5 &  -6 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000006 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1128 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000393 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1129 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000021 &    0.0000002 & 0.\w{9999999} &    0.0000011 \\
1130 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000006 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &   -0.0000001 \\
1131 &   0 &  -5 &  10 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000008 &    0.0000001 & 0.\w{9999999} &    0.0000004 \\
1132 &   0 &   0 &   4 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000008 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1133 &   0 &   0 &   4 &  -4 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000018 & 0.\w{9999999} &   -0.0000029 &   -0.0000008 & 0.\w{9999999} &   -0.0000013 \\
1134 &   0 &  -3 &   3 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000008 & 0.\w{9999999} &    0.0000034 &   -0.0000004 & 0.\w{9999999} &    0.0000018 \\
1135 &   0 &   3 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000089 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1136 &   0 &   3 &  -3 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000012 &   -0.0000001 & 0.\w{9999999} &    0.0000006 \\
1137 &   0 &   3 &  -3 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000054 & 0.\w{9999999} &   -0.0000015 &   -0.0000024 & 0.\w{9999999} &   -0.0000007 \\
1138 &   0 &   0 &   2 &   0 &   0 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1139 &   0 &   0 &  -5 &  13 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1140 &   0 &   0 &   2 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000035 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1141 &   0 &   0 &   2 &   0 &  -1 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000154 & 0.\w{9999999} &   -0.0000030 &    0.0000067 & 0.\w{9999999} &   -0.0000013 \\
1142 &   0 &   0 &   2 &   0 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000015 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1143 &   0 &   0 &   2 &   0 &   0 &  -2 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1144 &   0 &   0 &   3 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000009 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1145 &   0 &   0 &   3 &  -2 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000080 & 0.\w{9999999} &   -0.0000071 &   -0.0000035 & 0.\w{9999999} &   -0.0000031 \\
1146 &   0 &   0 &   2 &   0 &   0 &  -1 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000020 &    0.0000000 & 0.\w{9999999} &   -0.0000009 \\
1147 &   0 &   0 &  -6 &  15 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000011 & 0.\w{9999999} &    0.0000005 &   -0.0000005 & 0.\w{9999999} &    0.0000002 \\
1148 &   0 &  -8 &  15 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000061 & 0.\w{9999999} &   -0.0000096 &   -0.0000027 & 0.\w{9999999} &   -0.0000042 \\
1149 &   0 &  -3 &   9 &  -4 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000014 & 0.\w{9999999} &    0.0000009 &   -0.0000006 & 0.\w{9999999} &    0.0000004 \\
1150 &   0 &   0 &   2 &   0 &   2 &  -5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000011 & 0.\w{9999999} &   -0.0000006 &    0.0000005 & 0.\w{9999999} &   -0.0000003 \\
1151 &   0 &   0 &  -2 &   8 &  -1 &  -5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000001 \\
1152 &   0 &   0 &   6 &  -8 &   3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000123 & 0.\w{9999999} &   -0.0000415 &   -0.0000053 & 0.\w{9999999} &   -0.0000180 \\
1153 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000000 &   -0.0000035 & 0.\w{9999999} &    0.0000000 \\
1154 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1155 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000007 & 0.\w{9999999} &   -0.0000032 &   -0.0000004 & 0.\w{9999999} &   -0.0000017 \\
1156 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &   -0.0000009 &    0.0000000 & 0.\w{9999999} &   -0.0000005 \\
1157 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1158 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000089 & 0.\w{9999999} &    0.0000000 &    0.0000038 & 0.\w{9999999} &    0.0000000 \\
1159 &   0 &   0 &  -6 &  16 &  -4 &  -5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000086 &   -0.0000006 & 0.\w{9999999} &   -0.0000019 \\
1160 &   0 &   0 &  -2 &   8 &  -3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000000 &    0.0000006 & 0.\w{9999999} &   -0.0000019 \\
1161 &   0 &   0 &  -2 &   8 &  -3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000123 & 0.\w{9999999} &   -0.0000416 &    0.0000053 & 0.\w{9999999} &   -0.0000180 \\
1162 &   0 &   0 &   6 &  -8 &   1 &   5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000001 \\
1163 &   0 &   0 &   2 &   0 &  -2 &   5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000012 & 0.\w{9999999} &   -0.0000006 &   -0.0000005 & 0.\w{9999999} &   -0.0000003 \\
1164 &   0 &   3 &  -5 &   4 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000013 & 0.\w{9999999} &    0.0000009 &    0.0000006 & 0.\w{9999999} &    0.0000004 \\
1165 &   0 &  -8 &  11 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000015 &    0.0000000 & 0.\w{9999999} &   -0.0000007 \\
1166 &   0 &  -8 &  11 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1167 &   0 &  -8 &  11 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000062 & 0.\w{9999999} &   -0.0000097 &    0.0000027 & 0.\w{9999999} &   -0.0000042 \\
1168 &   0 &   0 &  11 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000011 & 0.\w{9999999} &    0.0000005 &    0.0000005 & 0.\w{9999999} &    0.0000002 \\
1169 &   0 &   0 &   2 &   0 &   0 &   1 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000019 &    0.0000000 & 0.\w{9999999} &   -0.0000008 \\
1170 &   0 &   3 &  -3 &   0 &   2 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
1171 &   0 &   0 &   4 &  -8 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1172 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &  -1 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1173 &   0 &   0 &  -4 &   8 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1174 &   0 &   0 &   1 &   2 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000085 & 0.\w{9999999} &   -0.0000070 &    0.0000037 & 0.\w{9999999} &   -0.0000031 \\
1175 &   0 &   0 &   2 &   0 &   1 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000163 & 0.\w{9999999} &   -0.0000012 &   -0.0000072 & 0.\w{9999999} &   -0.0000005 \\
1176 &   0 &  -3 &   7 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000063 & 0.\w{9999999} &   -0.0000016 &    0.0000028 & 0.\w{9999999} &   -0.0000007 \\
1177 &   0 &   0 &   0 &   4 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000021 & 0.\w{9999999} &   -0.0000032 &    0.0000009 & 0.\w{9999999} &   -0.0000014 \\
1178 &   0 &  -5 &   6 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000001 \\
1179 &   0 &  -5 &   6 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
1180 &   0 &   5 &  -6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000008 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1181 &   0 &   5 &  -6 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000010 &   -0.0000001 & 0.\w{9999999} &    0.0000004 \\
1182 &   0 &   0 &   2 &   0 &   2 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1183 &   0 &   0 &  -1 &   6 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000007 &    0.0000000 & 0.\w{9999999} &   -0.0000003 \\
1184 &   0 &   0 &   7 &  -9 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1185 &   0 &   2 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000006 & 0.\w{9999999} &    0.0000019 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1186 &   0 &   2 &  -1 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &   -0.0000173 &   -0.0000002 & 0.\w{9999999} &   -0.0000075 \\
1187 &   0 &   0 &   6 &  -7 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000007 &    0.0000000 & 0.\w{9999999} &   -0.0000003 \\
1188 &   0 &   0 &   5 &  -5 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000007 & 0.\w{9999999} &   -0.0000012 &   -0.0000003 & 0.\w{9999999} &   -0.0000005 \\
1189 &   0 &  -1 &   4 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
1190 &   0 &  -1 &   4 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &   -0.0000004 &   -0.0000001 & 0.\w{9999999} &   -0.0000002 \\
1191 &   0 &  -7 &   9 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000074 & 0.\w{9999999} &    0.0000000 &   -0.0000032 & 0.\w{9999999} &    0.0000000 \\
1192 &   0 &  -7 &   9 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000012 &    0.0000002 & 0.\w{9999999} &    0.0000006 \\
1193 &   0 &   0 &   4 &  -3 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000026 & 0.\w{9999999} &   -0.0000014 &   -0.0000011 & 0.\w{9999999} &   -0.0000006 \\
1194 &   0 &   0 &   3 &  -1 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000019 & 0.\w{9999999} &    0.0000000 &   -0.0000008 & 0.\w{9999999} &    0.0000000 \\
1195 &   0 &  -4 &   4 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000006 & 0.\w{9999999} &    0.0000024 &   -0.0000003 & 0.\w{9999999} &    0.0000013 \\
1196 &   0 &   4 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000083 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1197 &   0 &   4 &  -4 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000010 &    0.0000000 & 0.\w{9999999} &   -0.0000005 \\
1198 &   0 &   4 &  -4 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000011 & 0.\w{9999999} &   -0.0000003 &   -0.0000005 & 0.\w{9999999} &   -0.0000001 \\
1199 &   0 &   0 &   2 &   1 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000001 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

1200 &   0 &   0 &  -3 &   0 &   5 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1201 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1202 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &   -0.0000023 &   -0.0000003 & 0.\w{9999999} &   -0.0000012 \\
1203 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000339 & 0.\w{9999999} &    0.0000000 &    0.0000147 & 0.\w{9999999} &    0.0000000 \\
1204 &   0 &  -9 &  12 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000010 &    0.0000000 & 0.\w{9999999} &   -0.0000005 \\
1205 &   0 &   0 &   3 &   0 &  -4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1206 &   0 &   1 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1207 &   0 &   0 &   7 &  -8 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1208 &   0 &   0 &   3 &   0 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000018 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1209 &   0 &   0 &   3 &   0 &  -3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000009 & 0.\w{9999999} &   -0.0000011 &   -0.0000004 & 0.\w{9999999} &   -0.0000005 \\
1210 &   0 &  -2 &   6 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000008 & 0.\w{9999999} &    0.0000000 &    0.0000004 & 0.\w{9999999} &    0.0000000 \\
1211 &   0 &  -6 &   7 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1212 &   0 &   6 &  -7 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000009 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1213 &   0 &   0 &   6 &  -6 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000006 & 0.\w{9999999} &   -0.0000009 &   -0.0000002 & 0.\w{9999999} &   -0.0000004 \\
1214 &   0 &   0 &   3 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &   -0.0000012 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1215 &   0 &   0 &   3 &   0 &  -2 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000067 & 0.\w{9999999} &   -0.0000091 &   -0.0000029 & 0.\w{9999999} &   -0.0000039 \\
1216 &   0 &   0 &   5 &  -4 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000030 & 0.\w{9999999} &   -0.0000018 &   -0.0000013 & 0.\w{9999999} &   -0.0000008 \\
1217 &   0 &   3 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1218 &   0 &   3 &  -2 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000114 &    0.0000000 & 0.\w{9999999} &   -0.0000050 \\
1219 &   0 &   0 &   3 &   0 &  -1 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000000 &    0.0000023 & 0.\w{9999999} &    0.0000000 \\
1220 &   0 &   0 &   3 &   0 &  -1 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000517 & 0.\w{9999999} &    0.0000016 &   -0.0000224 & 0.\w{9999999} &    0.0000007 \\
1221 &   0 &   0 &   3 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000007 &    0.0000000 & 0.\w{9999999} &   -0.0000003 \\
1222 &   0 &   0 &   4 &  -2 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000143 & 0.\w{9999999} &   -0.0000003 &   -0.0000062 & 0.\w{9999999} &   -0.0000001 \\
1223 &   0 &   0 &   3 &   0 &   0 &  -1 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000029 & 0.\w{9999999} &    0.0000000 &   -0.0000013 & 0.\w{9999999} &    0.0000000 \\
1224 &   0 &   0 &   1 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &  -2 &   1 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
1225 &   0 &  -8 &  16 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000006 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &    0.0000000 \\
1226 &   0 &   0 &   3 &   0 &   2 &  -5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &    0.0000012 &   -0.0000002 & 0.\w{9999999} &    0.0000005 \\
1227 &   0 &   0 &   7 &  -8 &   3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000025 & 0.\w{9999999} &    0.0000000 &    0.0000011 & 0.\w{9999999} &    0.0000000 \\
1228 &   0 &   0 &  -5 &  16 &  -4 &  -5 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
1229 &   0 &   0 &   3 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1230 &   0 &   0 &  -1 &   8 &  -3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000022 & 0.\w{9999999} &    0.0000012 &    0.0000010 & 0.\w{9999999} &    0.0000005 \\
1231 &   0 &  -8 &  10 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000050 & 0.\w{9999999} &    0.0000000 &   -0.0000022 & 0.\w{9999999} &    0.0000000 \\
1232 &   0 &  -8 &  10 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000007 &    0.0000000 & 0.\w{9999999} &    0.0000004 \\
1233 &   0 &  -8 &  10 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
1234 &   0 &   0 &   2 &   2 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000004 &    0.0000002 & 0.\w{9999999} &    0.0000002 \\
1235 &   0 &   0 &   3 &   0 &   1 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000005 & 0.\w{9999999} &   -0.0000011 &    0.0000002 & 0.\w{9999999} &   -0.0000005 \\
1236 &   0 &  -3 &   8 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1237 &   0 &  -5 &   5 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000004 & 0.\w{9999999} &    0.0000017 &   -0.0000002 & 0.\w{9999999} &    0.0000009 \\
1238 &   0 &   5 &  -5 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000059 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1239 &   0 &   5 &  -5 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1240 &   0 &   5 &  -5 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000008 & 0.\w{9999999} &    0.0000000 &    0.0000004 & 0.\w{9999999} &    0.0000000 \\
1241 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1242 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000004 & 0.\w{9999999} &   -0.0000015 &   -0.0000002 & 0.\w{9999999} &   -0.0000008 \\
1243 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000370 & 0.\w{9999999} &   -0.0000008 &   -0.0000160 & 0.\w{9999999} &    0.0000000 \\
1244 &   0 &   0 &   7 &  -7 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &   -0.0000003 \\
1245 &   0 &   0 &   7 &  -7 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
1246 &   0 &   0 &   6 &  -5 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000006 & 0.\w{9999999} &    0.0000003 &    0.0000003 & 0.\w{9999999} &    0.0000001 \\
1247 &   0 &   7 &  -8 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000006 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1248 &   0 &   0 &   5 &  -3 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000010 & 0.\w{9999999} &    0.0000000 &    0.0000004 & 0.\w{9999999} &    0.0000000 \\
1249 &   0 &   4 &  -3 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000009 &    0.0000000 & 0.\w{9999999} &    0.0000004 \\
1250 &   0 &   1 &   2 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000004 & 0.\w{9999999} &    0.0000017 &   -0.0000002 & 0.\w{9999999} &    0.0000007 \\
1251 &   0 &  -9 &  11 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000034 & 0.\w{9999999} &    0.0000000 &   -0.0000015 & 0.\w{9999999} &    0.0000000 \\
1252 &   0 &  -9 &  11 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
1253 &   0 &   0 &   4 &   0 &  -4 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
1254 &   0 &   0 &   4 &   0 &  -3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000037 & 0.\w{9999999} &   -0.0000007 &    0.0000016 & 0.\w{9999999} &   -0.0000003 \\
1255 &   0 &  -6 &   6 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000013 &   -0.0000002 & 0.\w{9999999} &    0.0000007 \\
1256 &   0 &   6 &  -6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000040 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1257 &   0 &   6 &  -6 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1258 &   0 &   0 &   4 &   0 &  -2 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000184 & 0.\w{9999999} &   -0.0000003 &    0.0000080 & 0.\w{9999999} &   -0.0000001 \\
1259 &   0 &   0 &   6 &  -4 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
1260 &   0 &   3 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1261 &   0 &   3 &  -1 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000010 &   -0.0000001 & 0.\w{9999999} &   -0.0000006 \\
1262 &   0 &   3 &  -1 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000031 & 0.\w{9999999} &   -0.0000006 &   -0.0000013 & 0.\w{9999999} &    0.0000000 \\
1263 &   0 &   0 &   4 &   0 &  -1 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &   -0.0000032 &    0.0000001 & 0.\w{9999999} &   -0.0000014 \\
1264 &   0 &   0 &   4 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000007 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &    0.0000000 \\
1265 &   0 &   0 &   5 &  -2 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000008 &    0.0000000 & 0.\w{9999999} &   -0.0000004 \\
1266 &   0 &   0 &   4 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1267 &   0 &   8 &  -9 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1268 &   0 &   5 &  -4 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
1269 &   0 &   2 &   1 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000019 & 0.\w{9999999} &   -0.0000023 &    0.0000002 & 0.\w{9999999} &   -0.0000010 \\
1270 &   0 &   2 &   1 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000000 &   -0.0000010 & 0.\w{9999999} &    0.0000000 \\
1271 &   0 &   2 &   1 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1272 &   0 &  -7 &   7 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000009 &   -0.0000001 & 0.\w{9999999} &    0.0000005 \\
1273 &   0 &   7 &  -7 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000028 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1274 &   0 &   4 &  -2 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000007 &    0.0000000 & 0.\w{9999999} &   -0.0000004 \\
1275 &   0 &   4 &  -2 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000008 & 0.\w{9999999} &   -0.0000004 &   -0.0000004 & 0.\w{9999999} &    0.0000000 \\
1276 &   0 &   4 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1277 &   0 &   4 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1278 &   0 &   0 &   5 &   0 &  -4 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
1279 &   0 &   0 &   5 &   0 &  -3 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &   -0.0000009 & 0.\w{9999999} &    0.0000000 &    0.0000004 & 0.\w{9999999} &    0.0000001 \\
1280 &   0 &   0 &   5 &   0 &  -2 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000012 &   -0.0000001 & 0.\w{9999999} &    0.0000005 \\
1281 &   0 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000017 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000001 \\
1282 &   0 &  -8 &   8 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000007 &    0.0000000 & 0.\w{9999999} &    0.0000004 \\
1283 &   0 &   8 &  -8 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000019 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1284 &   0 &   5 &  -3 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &   -0.0000003 \\
1285 &   0 &   5 &  -3 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000014 & 0.\w{9999999} &   -0.0000003 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1286 &   0 &  -9 &   9 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &   -0.0000001 \\
1287 &   0 &  -9 &   9 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000000 &   -0.0000005 & 0.\w{9999999} &    0.0000000 \\
1288 &   0 &  -9 &   9 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
1289 &   0 &   9 &  -9 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000013 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
\end{tabular}
\newpage

\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
Term & \multicolumn{14}{c}{Fundamental Argument Multipliers $M_{i,j}$}& \multicolumn{3}{c}{$\Delta\psi$ Coefficients}& \multicolumn{3}{c}{$\Delta\epsilon$ Coefficients} \\
$i$ & \qquad$j$= 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 
& $S_i$\w{999} & $\dot S_i$\w{999} & $C'_i$\w{999} & $C_i$\w{999} & $\dot C_i$\w{999} & $S'_i$\w{999} \\
\w{9999}  & \w{99999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} & \w{-999} 
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999}
& \w{+9999}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} & \w{+99}$_{''}$\w{999999} \\

1290 &   0 &   6 &  -4 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1291 &   0 &   0 &   6 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000002 & 0.\w{9999999} &    0.0000009 &    0.0000003 & 0.\w{9999999} &    0.0000004 \\
1292 &   0 &   0 &   6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000000 &   -0.0000004 & 0.\w{9999999} &    0.0000000 \\
1293 &   0 &   0 &   6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000008 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1294 &   0 &   0 &   6 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1295 &   0 &   0 &   6 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000006 & 0.\w{9999999} &    0.0000000 &   -0.0000003 & 0.\w{9999999} &    0.0000000 \\
1296 &   0 &   0 &   6 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000006 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1297 &   0 &   0 &   6 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
1298 &   0 &   0 &   6 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000005 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
1299 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1300 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -2 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1301 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -2 &   0 &    0.0000006 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1302 &   0 &   0 &   1 &   0 &  -1 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -2 &   0 &    0.0000007 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1303 &   0 &   1 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -2 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1304 &   0 &   3 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &    0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1305 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &    0.0000006 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1306 &   0 &   0 &   4 &  -8 &   3 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   2 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1307 &   0 &   0 &   4 &  -8 &   3 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -2 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1308 &   0 &   0 &   4 &  -8 &   3 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   2 &   0 &    0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1309 &   0 &   0 &   2 &   0 &  -3 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1310 &   0 &   0 &   1 &   0 &  -1 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &    0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1311 &   0 &   1 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1312 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   2 &   0 &    0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1313 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &  -1 &   1 &   0 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1314 &   0 &   0 &   2 &   0 &  -3 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   2 &   0 &    0.0000013 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1315 &   0 &   0 &   2 &   0 &  -3 &   0 &   0 &   0 &   0 &  -2 &   0 &   0 &   0 &   0 &    0.0000021 & 0.\w{9999999} &    0.0000011 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1316 &   0 &   0 &   4 &  -8 &   3 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1317 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1318 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &  -1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000003 \\
1319 &   0 &   0 &   4 &  -8 &   3 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   0 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000005 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1320 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   2 &   1 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
1321 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &    0.0000020 & 0.\w{9999999} &    0.0000010 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1322 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   2 &   0 &   -0.0000034 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1323 &   0 &   3 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &   2 &   0 &   -0.0000019 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1324 &   0 &   0 &  -2 &   0 &   2 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &  -2 &   1 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000000 \\
1325 &   0 &  -3 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &  -2 &   2 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
1326 &   0 &   0 &  -2 &   0 &   2 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &  -2 &   2 &   -0.0000006 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &    0.0000000 \\
1327 &   0 &   1 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   -0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1328 &   0 &   0 &   1 &   0 &  -1 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1329 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &    0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1330 &   0 &   0 &   1 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -2 &   0 &    0.0000004 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1331 &   0 &  -2 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1332 &   0 &   0 &  -1 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &    0.0000006 & 0.\w{9999999} &    0.0000000 &   -0.0000003 & 0.\w{9999999} &    0.0000000 \\
1333 &   0 &  -1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   -0.0000008 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &    0.0000000 \\
1334 &   0 &  -2 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
1335 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1336 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   2 &    0.0000000 & 0.\w{9999999} &   -0.0000003 &    0.0000000 & 0.\w{9999999} &   -0.0000002 \\
1337 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   2 &    0.0000126 & 0.\w{9999999} &   -0.0000063 &   -0.0000055 & 0.\w{9999999} &   -0.0000027 \\
1338 &   0 &  10 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   0 &   2 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000001 \\
1339 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   1 &   -0.0000003 & 0.\w{9999999} &    0.0000028 &    0.0000002 & 0.\w{9999999} &    0.0000015 \\
1340 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   2 &    0.0000005 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &    0.0000001 \\
1341 &   0 &   0 &   4 &  -8 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &    0.0000000 & 0.\w{9999999} &    0.0000009 &    0.0000001 & 0.\w{9999999} &    0.0000004 \\
1342 &   0 &   0 &  -4 &   8 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &    0.0000000 & 0.\w{9999999} &    0.0000009 &   -0.0000001 & 0.\w{9999999} &    0.0000004 \\
1343 &   0 &   0 &  -4 &   8 &  -3 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   0 &   2 &   -0.0000126 & 0.\w{9999999} &   -0.0000063 &    0.0000055 & 0.\w{9999999} &   -0.0000027 \\
1344 &   0 &   0 &  -2 &   0 &   3 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &  -2 &   2 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1345 &   0 &   0 &  -2 &   0 &   3 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   1 &    0.0000021 & 0.\w{9999999} &   -0.0000011 &   -0.0000011 & 0.\w{9999999} &   -0.0000006 \\
1346 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &    0.0000000 & 0.\w{9999999} &   -0.0000004 &    0.0000000 & 0.\w{9999999} &    0.0000000 \\
1347 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   0 &   1 &   -0.0000021 & 0.\w{9999999} &   -0.0000011 &    0.0000011 & 0.\w{9999999} &   -0.0000006 \\
1348 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &  -2 &   0 &   2 &   2 &   2 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
1349 &   0 &   2 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
1350 &   0 &   1 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &    0.0000008 & 0.\w{9999999} &    0.0000000 &   -0.0000004 & 0.\w{9999999} &    0.0000000 \\
1351 &   0 &   0 &   1 &   0 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   -0.0000006 & 0.\w{9999999} &    0.0000000 &    0.0000003 & 0.\w{9999999} &    0.0000000 \\
1352 &   0 &   2 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
1353 &   0 &   0 &  -1 &   0 &   1 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   2 &   2 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1354 &   0 &  -1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   2 &   -0.0000003 & 0.\w{9999999} &    0.0000000 &    0.0000001 & 0.\w{9999999} &    0.0000000 \\
1355 &   0 &   0 &   2 &   0 &  -3 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   2 &   2 &   -0.0000005 & 0.\w{9999999} &    0.0000000 &    0.0000002 & 0.\w{9999999} &    0.0000000 \\
1356 &   0 &   0 &   2 &   0 &  -3 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   0 &   2 &    0.0000024 & 0.\w{9999999} &   -0.0000012 &   -0.0000011 & 0.\w{9999999} &   -0.0000005 \\
1357 &   0 &   0 &  -4 &   8 &  -3 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   2 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
1358 &   0 &   0 &   4 &  -8 &   3 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   2 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000001 \\
1359 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 &   1 &   1 &    0.0000000 & 0.\w{9999999} &    0.0000003 &    0.0000000 & 0.\w{9999999} &    0.0000002 \\
1360 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   -0.0000024 & 0.\w{9999999} &   -0.0000012 &    0.0000010 & 0.\w{9999999} &   -0.0000005 \\
1361 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   0 &   2 &   0 &   1 &    0.0000004 & 0.\w{9999999} &    0.0000000 &   -0.0000002 & 0.\w{9999999} &   -0.0000001 \\
1362 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   2 &   2 &    0.0000013 & 0.\w{9999999} &    0.0000000 &   -0.0000006 & 0.\w{9999999} &    0.0000000 \\
1363 &   0 &   3 &  -3 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &   2 &   2 &   2 &    0.0000007 & 0.\w{9999999} &    0.0000000 &   -0.0000003 & 0.\w{9999999} &    0.0000000 \\
1364 &   0 &   1 &  -1 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   2 &   0 &   2 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
1365 &   0 &   0 &   2 &   0 &  -2 &   0 &   0 &   0 &   0 &   0 &   0 &   2 &   2 &   2 &    0.0000003 & 0.\w{9999999} &    0.0000000 &   -0.0000001 & 0.\w{9999999} &    0.0000000 \\
\end{tabular}
